Balls and Bins -- Simple Concentration Bounds

Concentration bounds are given for throwing balls into bins independently according to a distribution $p$. The probability of a $k$-loaded bin after $m$ balls is shown to be controlled on both sides by $\rho_{m,k} := m \|p\|_k / k$. This gives concentration inequalities for the maximum load as well as for the waiting time until a $k$-loaded bin.

==> figs/n100-k2,4-nonunif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979528in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603884in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603884in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228240in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228240in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852595in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852595in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476951in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101307in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101307in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725663in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725663in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350019in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350019in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974375in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974375in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.491822in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \rho_{m,k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.991591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=0.917725in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=1.552977in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.262096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.188230in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.897348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.823482in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{3.532601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=3.458735in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{4.167854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=4.093987in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517519in,y=2.579722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Pr[B_m \geq k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123359in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.267191in}{1.025259in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.114830in}}%
\pgfpathlineto{\pgfqpoint{1.554854in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.698685in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.842517in}{1.570941in}}%
\pgfpathlineto{\pgfqpoint{1.986348in}{1.775493in}}%
\pgfpathlineto{\pgfqpoint{2.130180in}{2.018794in}}%
\pgfpathlineto{\pgfqpoint{2.274011in}{2.252567in}}%
\pgfpathlineto{\pgfqpoint{2.417843in}{2.478082in}}%
\pgfpathlineto{\pgfqpoint{2.561674in}{2.711219in}}%
\pgfpathlineto{\pgfqpoint{2.705505in}{2.936099in}}%
\pgfpathlineto{\pgfqpoint{2.849337in}{3.129851in}}%
\pgfpathlineto{\pgfqpoint{2.993168in}{3.298828in}}%
\pgfpathlineto{\pgfqpoint{3.137000in}{3.448112in}}%
\pgfpathlineto{\pgfqpoint{3.280831in}{3.589774in}}%
\pgfpathlineto{\pgfqpoint{3.424663in}{3.704119in}}%
\pgfpathlineto{\pgfqpoint{3.568494in}{3.807030in}}%
\pgfpathlineto{\pgfqpoint{3.712326in}{3.894060in}}%
\pgfpathlineto{\pgfqpoint{3.856157in}{3.958855in}}%
\pgfpathlineto{\pgfqpoint{3.999989in}{4.010946in}}%
\pgfpathlineto{\pgfqpoint{4.143820in}{4.053508in}}%
\pgfpathlineto{\pgfqpoint{4.287652in}{4.078283in}}%
\pgfpathlineto{\pgfqpoint{4.431483in}{4.109410in}}%
\pgfpathlineto{\pgfqpoint{4.575315in}{4.125927in}}%
\pgfpathlineto{\pgfqpoint{4.719146in}{4.142443in}}%
\pgfpathlineto{\pgfqpoint{4.862978in}{4.148796in}}%
\pgfpathlineto{\pgfqpoint{5.006809in}{4.155784in}}%
\pgfpathlineto{\pgfqpoint{5.150641in}{4.159595in}}%
\pgfpathlineto{\pgfqpoint{5.294472in}{4.163407in}}%
\pgfpathlineto{\pgfqpoint{5.438303in}{4.165313in}}%
\pgfpathlineto{\pgfqpoint{5.582135in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{5.725966in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.869798in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.123359in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.267191in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.118012in}}%
\pgfpathlineto{\pgfqpoint{1.554854in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{1.698685in}{1.412996in}}%
\pgfpathlineto{\pgfqpoint{1.842517in}{1.623699in}}%
\pgfpathlineto{\pgfqpoint{1.986348in}{1.876542in}}%
\pgfpathlineto{\pgfqpoint{2.130180in}{2.171525in}}%
\pgfpathlineto{\pgfqpoint{2.274011in}{2.508649in}}%
\pgfpathlineto{\pgfqpoint{2.417843in}{2.887914in}}%
\pgfpathlineto{\pgfqpoint{2.561674in}{3.309319in}}%
\pgfpathlineto{\pgfqpoint{2.705505in}{3.772865in}}%
\pgfpathlineto{\pgfqpoint{2.849337in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.993168in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.137000in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.280831in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.424663in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.568494in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.712326in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.856157in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.999989in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.143820in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.287652in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.431483in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.575315in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.719146in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.862978in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.006809in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.150641in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.294472in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.438303in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.582135in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.725966in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.869798in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.123359in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.267191in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{1.411022in}{1.108305in}}%
\pgfpathlineto{\pgfqpoint{1.554854in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{1.698685in}{1.324047in}}%
\pgfpathlineto{\pgfqpoint{1.842517in}{1.453193in}}%
\pgfpathlineto{\pgfqpoint{1.986348in}{1.590318in}}%
\pgfpathlineto{\pgfqpoint{2.130180in}{1.731870in}}%
\pgfpathlineto{\pgfqpoint{2.274011in}{1.875010in}}%
\pgfpathlineto{\pgfqpoint{2.417843in}{2.017494in}}%
\pgfpathlineto{\pgfqpoint{2.561674in}{2.157574in}}%
\pgfpathlineto{\pgfqpoint{2.705505in}{2.293914in}}%
\pgfpathlineto{\pgfqpoint{2.849337in}{2.425517in}}%
\pgfpathlineto{\pgfqpoint{2.993168in}{2.551664in}}%
\pgfpathlineto{\pgfqpoint{3.137000in}{2.671868in}}%
\pgfpathlineto{\pgfqpoint{3.280831in}{2.785823in}}%
\pgfpathlineto{\pgfqpoint{3.424663in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{3.568494in}{2.994485in}}%
\pgfpathlineto{\pgfqpoint{3.712326in}{3.089212in}}%
\pgfpathlineto{\pgfqpoint{3.856157in}{3.177684in}}%
\pgfpathlineto{\pgfqpoint{3.999989in}{3.260086in}}%
\pgfpathlineto{\pgfqpoint{4.143820in}{3.336642in}}%
\pgfpathlineto{\pgfqpoint{4.287652in}{3.407606in}}%
\pgfpathlineto{\pgfqpoint{4.431483in}{3.473250in}}%
\pgfpathlineto{\pgfqpoint{4.575315in}{3.533858in}}%
\pgfpathlineto{\pgfqpoint{4.719146in}{3.589719in}}%
\pgfpathlineto{\pgfqpoint{4.862978in}{3.641124in}}%
\pgfpathlineto{\pgfqpoint{5.006809in}{3.688356in}}%
\pgfpathlineto{\pgfqpoint{5.150641in}{3.731696in}}%
\pgfpathlineto{\pgfqpoint{5.294472in}{3.771414in}}%
\pgfpathlineto{\pgfqpoint{5.438303in}{3.807768in}}%
\pgfpathlineto{\pgfqpoint{5.582135in}{3.841008in}}%
\pgfpathlineto{\pgfqpoint{5.725966in}{3.871367in}}%
\pgfpathlineto{\pgfqpoint{5.869798in}{3.899069in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{3.919187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005836in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.216305in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{1.242613in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{1.268922in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{1.347848in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{1.479390in}{1.027165in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{1.532007in}{1.047493in}}%
\pgfpathlineto{\pgfqpoint{1.584624in}{1.070362in}}%
\pgfpathlineto{\pgfqpoint{1.610933in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{1.637242in}{1.095772in}}%
\pgfpathlineto{\pgfqpoint{1.663550in}{1.109113in}}%
\pgfpathlineto{\pgfqpoint{1.689859in}{1.121182in}}%
\pgfpathlineto{\pgfqpoint{1.716167in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.768784in}{1.185343in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{1.213294in}}%
\pgfpathlineto{\pgfqpoint{1.847710in}{1.257762in}}%
\pgfpathlineto{\pgfqpoint{1.874019in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{1.926636in}{1.368296in}}%
\pgfpathlineto{\pgfqpoint{1.952944in}{1.400058in}}%
\pgfpathlineto{\pgfqpoint{1.979253in}{1.445796in}}%
\pgfpathlineto{\pgfqpoint{2.005561in}{1.486453in}}%
\pgfpathlineto{\pgfqpoint{2.031870in}{1.532826in}}%
\pgfpathlineto{\pgfqpoint{2.084487in}{1.639548in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{1.691639in}}%
\pgfpathlineto{\pgfqpoint{2.137104in}{1.739918in}}%
\pgfpathlineto{\pgfqpoint{2.163413in}{1.777398in}}%
\pgfpathlineto{\pgfqpoint{2.189721in}{1.837747in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{1.902543in}}%
\pgfpathlineto{\pgfqpoint{2.242338in}{1.955904in}}%
\pgfpathlineto{\pgfqpoint{2.268647in}{2.000372in}}%
\pgfpathlineto{\pgfqpoint{2.321264in}{2.134410in}}%
\pgfpathlineto{\pgfqpoint{2.347573in}{2.190948in}}%
\pgfpathlineto{\pgfqpoint{2.373881in}{2.264637in}}%
\pgfpathlineto{\pgfqpoint{2.400190in}{2.317363in}}%
\pgfpathlineto{\pgfqpoint{2.479115in}{2.501586in}}%
\pgfpathlineto{\pgfqpoint{2.531732in}{2.639436in}}%
\pgfpathlineto{\pgfqpoint{2.558041in}{2.715666in}}%
\pgfpathlineto{\pgfqpoint{2.584350in}{2.787450in}}%
\pgfpathlineto{\pgfqpoint{2.610658in}{2.852881in}}%
\pgfpathlineto{\pgfqpoint{2.636967in}{2.925300in}}%
\pgfpathlineto{\pgfqpoint{2.663275in}{2.991366in}}%
\pgfpathlineto{\pgfqpoint{2.689584in}{3.051715in}}%
\pgfpathlineto{\pgfqpoint{2.715892in}{3.120957in}}%
\pgfpathlineto{\pgfqpoint{2.742201in}{3.178130in}}%
\pgfpathlineto{\pgfqpoint{2.768509in}{3.246737in}}%
\pgfpathlineto{\pgfqpoint{2.794818in}{3.300099in}}%
\pgfpathlineto{\pgfqpoint{2.821126in}{3.359812in}}%
\pgfpathlineto{\pgfqpoint{2.847435in}{3.409997in}}%
\pgfpathlineto{\pgfqpoint{2.873744in}{3.465264in}}%
\pgfpathlineto{\pgfqpoint{2.926361in}{3.558646in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{3.603114in}}%
\pgfpathlineto{\pgfqpoint{2.978978in}{3.656475in}}%
\pgfpathlineto{\pgfqpoint{3.005286in}{3.702849in}}%
\pgfpathlineto{\pgfqpoint{3.031595in}{3.740329in}}%
\pgfpathlineto{\pgfqpoint{3.057903in}{3.769550in}}%
\pgfpathlineto{\pgfqpoint{3.110521in}{3.834346in}}%
\pgfpathlineto{\pgfqpoint{3.136829in}{3.868650in}}%
\pgfpathlineto{\pgfqpoint{3.163138in}{3.891519in}}%
\pgfpathlineto{\pgfqpoint{3.215755in}{3.945515in}}%
\pgfpathlineto{\pgfqpoint{3.242063in}{3.965208in}}%
\pgfpathlineto{\pgfqpoint{3.268372in}{3.982995in}}%
\pgfpathlineto{\pgfqpoint{3.294680in}{4.007770in}}%
\pgfpathlineto{\pgfqpoint{3.320989in}{4.021110in}}%
\pgfpathlineto{\pgfqpoint{3.373606in}{4.057320in}}%
\pgfpathlineto{\pgfqpoint{3.426223in}{4.089082in}}%
\pgfpathlineto{\pgfqpoint{3.452532in}{4.097341in}}%
\pgfpathlineto{\pgfqpoint{3.478840in}{4.110046in}}%
\pgfpathlineto{\pgfqpoint{3.505149in}{4.113857in}}%
\pgfpathlineto{\pgfqpoint{3.531457in}{4.121480in}}%
\pgfpathlineto{\pgfqpoint{3.557766in}{4.133550in}}%
\pgfpathlineto{\pgfqpoint{3.584075in}{4.136091in}}%
\pgfpathlineto{\pgfqpoint{3.636692in}{4.146890in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{4.148161in}}%
\pgfpathlineto{\pgfqpoint{3.689309in}{4.151972in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{4.157054in}}%
\pgfpathlineto{\pgfqpoint{3.741926in}{4.157689in}}%
\pgfpathlineto{\pgfqpoint{3.847160in}{4.165313in}}%
\pgfpathlineto{\pgfqpoint{3.899777in}{4.165948in}}%
\pgfpathlineto{\pgfqpoint{3.926086in}{4.165948in}}%
\pgfpathlineto{\pgfqpoint{3.952394in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{5.978153in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.978153in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.005836in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.189996in}{0.992292in}}%
\pgfpathlineto{\pgfqpoint{1.268922in}{0.994895in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{0.998750in}}%
\pgfpathlineto{\pgfqpoint{1.374156in}{1.005259in}}%
\pgfpathlineto{\pgfqpoint{1.426773in}{1.015422in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{1.022231in}}%
\pgfpathlineto{\pgfqpoint{1.479390in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{1.532007in}{1.051520in}}%
\pgfpathlineto{\pgfqpoint{1.558316in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{1.584624in}{1.080258in}}%
\pgfpathlineto{\pgfqpoint{1.610933in}{1.097992in}}%
\pgfpathlineto{\pgfqpoint{1.637242in}{1.118259in}}%
\pgfpathlineto{\pgfqpoint{1.663550in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{1.689859in}{1.167324in}}%
\pgfpathlineto{\pgfqpoint{1.716167in}{1.196612in}}%
\pgfpathlineto{\pgfqpoint{1.742476in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{1.768784in}{1.266004in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{1.306658in}}%
\pgfpathlineto{\pgfqpoint{1.821401in}{1.351668in}}%
\pgfpathlineto{\pgfqpoint{1.847710in}{1.401333in}}%
\pgfpathlineto{\pgfqpoint{1.874019in}{1.455966in}}%
\pgfpathlineto{\pgfqpoint{1.900327in}{1.515885in}}%
\pgfpathlineto{\pgfqpoint{1.926636in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{1.952944in}{1.652916in}}%
\pgfpathlineto{\pgfqpoint{1.979253in}{1.730719in}}%
\pgfpathlineto{\pgfqpoint{2.005561in}{1.815191in}}%
\pgfpathlineto{\pgfqpoint{2.031870in}{1.906702in}}%
\pgfpathlineto{\pgfqpoint{2.058178in}{2.005633in}}%
\pgfpathlineto{\pgfqpoint{2.084487in}{2.112375in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{2.227327in}}%
\pgfpathlineto{\pgfqpoint{2.137104in}{2.350901in}}%
\pgfpathlineto{\pgfqpoint{2.163413in}{2.483516in}}%
\pgfpathlineto{\pgfqpoint{2.189721in}{2.625604in}}%
\pgfpathlineto{\pgfqpoint{2.216030in}{2.777605in}}%
\pgfpathlineto{\pgfqpoint{2.242338in}{2.939970in}}%
\pgfpathlineto{\pgfqpoint{2.268647in}{3.113160in}}%
\pgfpathlineto{\pgfqpoint{2.294955in}{3.297644in}}%
\pgfpathlineto{\pgfqpoint{2.321264in}{3.493904in}}%
\pgfpathlineto{\pgfqpoint{2.347573in}{3.702430in}}%
\pgfpathlineto{\pgfqpoint{2.373881in}{3.923723in}}%
\pgfpathlineto{\pgfqpoint{2.400190in}{4.158293in}}%
\pgfpathlineto{\pgfqpoint{2.426498in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.978153in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.978153in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.005836in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.216305in}{0.992654in}}%
\pgfpathlineto{\pgfqpoint{1.295230in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{1.347848in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{1.400465in}{1.003709in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{1.019796in}}%
\pgfpathlineto{\pgfqpoint{1.558316in}{1.031423in}}%
\pgfpathlineto{\pgfqpoint{1.610933in}{1.045725in}}%
\pgfpathlineto{\pgfqpoint{1.663550in}{1.062864in}}%
\pgfpathlineto{\pgfqpoint{1.716167in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.768784in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{1.821401in}{1.132284in}}%
\pgfpathlineto{\pgfqpoint{1.874019in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{1.926636in}{1.193853in}}%
\pgfpathlineto{\pgfqpoint{1.979253in}{1.229125in}}%
\pgfpathlineto{\pgfqpoint{2.031870in}{1.267272in}}%
\pgfpathlineto{\pgfqpoint{2.084487in}{1.308179in}}%
\pgfpathlineto{\pgfqpoint{2.137104in}{1.351708in}}%
\pgfpathlineto{\pgfqpoint{2.189721in}{1.397705in}}%
\pgfpathlineto{\pgfqpoint{2.242338in}{1.446003in}}%
\pgfpathlineto{\pgfqpoint{2.321264in}{1.522369in}}%
\pgfpathlineto{\pgfqpoint{2.400190in}{1.602874in}}%
\pgfpathlineto{\pgfqpoint{2.479115in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{2.584350in}{1.803133in}}%
\pgfpathlineto{\pgfqpoint{2.689584in}{1.922901in}}%
\pgfpathlineto{\pgfqpoint{2.873744in}{2.136593in}}%
\pgfpathlineto{\pgfqpoint{3.057903in}{2.349656in}}%
\pgfpathlineto{\pgfqpoint{3.189446in}{2.498273in}}%
\pgfpathlineto{\pgfqpoint{3.294680in}{2.613730in}}%
\pgfpathlineto{\pgfqpoint{3.399915in}{2.725395in}}%
\pgfpathlineto{\pgfqpoint{3.478840in}{2.806327in}}%
\pgfpathlineto{\pgfqpoint{3.557766in}{2.884643in}}%
\pgfpathlineto{\pgfqpoint{3.636692in}{2.960201in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{3.032892in}}%
\pgfpathlineto{\pgfqpoint{3.794543in}{3.102640in}}%
\pgfpathlineto{\pgfqpoint{3.873469in}{3.169399in}}%
\pgfpathlineto{\pgfqpoint{3.952394in}{3.233144in}}%
\pgfpathlineto{\pgfqpoint{4.031320in}{3.293877in}}%
\pgfpathlineto{\pgfqpoint{4.110246in}{3.351617in}}%
\pgfpathlineto{\pgfqpoint{4.189171in}{3.406403in}}%
\pgfpathlineto{\pgfqpoint{4.268097in}{3.458285in}}%
\pgfpathlineto{\pgfqpoint{4.347023in}{3.507328in}}%
\pgfpathlineto{\pgfqpoint{4.425948in}{3.553609in}}%
\pgfpathlineto{\pgfqpoint{4.504874in}{3.597210in}}%
\pgfpathlineto{\pgfqpoint{4.583800in}{3.638223in}}%
\pgfpathlineto{\pgfqpoint{4.662725in}{3.676742in}}%
\pgfpathlineto{\pgfqpoint{4.741651in}{3.712868in}}%
\pgfpathlineto{\pgfqpoint{4.820577in}{3.746702in}}%
\pgfpathlineto{\pgfqpoint{4.899502in}{3.778348in}}%
\pgfpathlineto{\pgfqpoint{4.978428in}{3.807910in}}%
\pgfpathlineto{\pgfqpoint{5.057353in}{3.835491in}}%
\pgfpathlineto{\pgfqpoint{5.136279in}{3.861195in}}%
\pgfpathlineto{\pgfqpoint{5.241513in}{3.892720in}}%
\pgfpathlineto{\pgfqpoint{5.346748in}{3.921319in}}%
\pgfpathlineto{\pgfqpoint{5.451982in}{3.947216in}}%
\pgfpathlineto{\pgfqpoint{5.557216in}{3.970626in}}%
\pgfpathlineto{\pgfqpoint{5.662450in}{3.991753in}}%
\pgfpathlineto{\pgfqpoint{5.767684in}{4.010790in}}%
\pgfpathlineto{\pgfqpoint{5.872919in}{4.027917in}}%
\pgfpathlineto{\pgfqpoint{5.978153in}{4.043304in}}%
\pgfpathlineto{\pgfqpoint{5.978153in}{4.043304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=4.410000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont n = 100, nonuniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{5.838264in}{0.930000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{0.930000in}}{\pgfqpoint{5.877153in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{5.877153in}{2.091046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{2.129934in}}{\pgfqpoint{5.838264in}{2.129934in}}%
\pgfpathlineto{\pgfqpoint{3.851892in}{2.129934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{2.129934in}}{\pgfqpoint{3.813003in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{3.813003in}{0.968889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{0.930000in}}{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.972480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.904424in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.687080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.619024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.401679in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.401679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.333624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Upper bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.116279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.048224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Lower bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/n100-k2,4-unif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979528in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603884in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603884in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228240in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228240in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852595in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852595in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476951in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101307in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101307in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725663in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725663in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350019in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350019in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974375in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974375in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.491822in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \rho_{m,k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.991591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=0.917725in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=1.552977in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.262096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.188230in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.897348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.823482in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{3.532601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=3.458735in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{4.167854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=4.093987in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517519in,y=2.579722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Pr[B_m \geq k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104399in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.229270in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.089420in}}%
\pgfpathlineto{\pgfqpoint{1.479013in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{1.603884in}{1.316840in}}%
\pgfpathlineto{\pgfqpoint{1.728755in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{1.853626in}{1.611597in}}%
\pgfpathlineto{\pgfqpoint{1.978497in}{1.804079in}}%
\pgfpathlineto{\pgfqpoint{2.103368in}{1.988937in}}%
\pgfpathlineto{\pgfqpoint{2.228240in}{2.164902in}}%
\pgfpathlineto{\pgfqpoint{2.353111in}{2.362466in}}%
\pgfpathlineto{\pgfqpoint{2.477982in}{2.568288in}}%
\pgfpathlineto{\pgfqpoint{2.602853in}{2.755052in}}%
\pgfpathlineto{\pgfqpoint{2.727724in}{2.932287in}}%
\pgfpathlineto{\pgfqpoint{2.852595in}{3.106982in}}%
\pgfpathlineto{\pgfqpoint{2.977467in}{3.263254in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{3.416985in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{3.558011in}}%
\pgfpathlineto{\pgfqpoint{3.352080in}{3.664734in}}%
\pgfpathlineto{\pgfqpoint{3.476951in}{3.755575in}}%
\pgfpathlineto{\pgfqpoint{3.601823in}{3.837522in}}%
\pgfpathlineto{\pgfqpoint{3.726694in}{3.913753in}}%
\pgfpathlineto{\pgfqpoint{3.851565in}{3.976643in}}%
\pgfpathlineto{\pgfqpoint{3.976436in}{4.023016in}}%
\pgfpathlineto{\pgfqpoint{4.101307in}{4.057955in}}%
\pgfpathlineto{\pgfqpoint{4.226178in}{4.082094in}}%
\pgfpathlineto{\pgfqpoint{4.351050in}{4.106234in}}%
\pgfpathlineto{\pgfqpoint{4.475921in}{4.122751in}}%
\pgfpathlineto{\pgfqpoint{4.600792in}{4.132915in}}%
\pgfpathlineto{\pgfqpoint{4.725663in}{4.141808in}}%
\pgfpathlineto{\pgfqpoint{4.850534in}{4.148161in}}%
\pgfpathlineto{\pgfqpoint{4.975406in}{4.153878in}}%
\pgfpathlineto{\pgfqpoint{5.100277in}{4.161501in}}%
\pgfpathlineto{\pgfqpoint{5.225148in}{4.164677in}}%
\pgfpathlineto{\pgfqpoint{5.350019in}{4.165948in}}%
\pgfpathlineto{\pgfqpoint{5.474890in}{4.165948in}}%
\pgfpathlineto{\pgfqpoint{5.599761in}{4.166583in}}%
\pgfpathlineto{\pgfqpoint{5.724633in}{4.166583in}}%
\pgfpathlineto{\pgfqpoint{5.849504in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.104399in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.229270in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.086879in}}%
\pgfpathlineto{\pgfqpoint{1.479013in}{1.182167in}}%
\pgfpathlineto{\pgfqpoint{1.603884in}{1.309217in}}%
\pgfpathlineto{\pgfqpoint{1.728755in}{1.468030in}}%
\pgfpathlineto{\pgfqpoint{1.853626in}{1.658606in}}%
\pgfpathlineto{\pgfqpoint{1.978497in}{1.880944in}}%
\pgfpathlineto{\pgfqpoint{2.103368in}{2.135045in}}%
\pgfpathlineto{\pgfqpoint{2.228240in}{2.420909in}}%
\pgfpathlineto{\pgfqpoint{2.353111in}{2.738535in}}%
\pgfpathlineto{\pgfqpoint{2.477982in}{3.087924in}}%
\pgfpathlineto{\pgfqpoint{2.602853in}{3.469076in}}%
\pgfpathlineto{\pgfqpoint{2.727724in}{3.881990in}}%
\pgfpathlineto{\pgfqpoint{2.852595in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.977467in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.352080in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.476951in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.601823in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.726694in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.851565in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.976436in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.101307in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.226178in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.351050in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.475921in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.600792in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.725663in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.850534in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.975406in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.100277in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.225148in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.350019in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.474890in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.599761in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.724633in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.849504in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.104399in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.229270in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{1.479013in}{1.157709in}}%
\pgfpathlineto{\pgfqpoint{1.603884in}{1.250329in}}%
\pgfpathlineto{\pgfqpoint{1.728755in}{1.354527in}}%
\pgfpathlineto{\pgfqpoint{1.853626in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{1.978497in}{1.585219in}}%
\pgfpathlineto{\pgfqpoint{2.103368in}{1.706755in}}%
\pgfpathlineto{\pgfqpoint{2.228240in}{1.829810in}}%
\pgfpathlineto{\pgfqpoint{2.353111in}{1.952865in}}%
\pgfpathlineto{\pgfqpoint{2.477982in}{2.074689in}}%
\pgfpathlineto{\pgfqpoint{2.602853in}{2.194299in}}%
\pgfpathlineto{\pgfqpoint{2.727724in}{2.310918in}}%
\pgfpathlineto{\pgfqpoint{2.852595in}{2.423949in}}%
\pgfpathlineto{\pgfqpoint{2.977467in}{2.532943in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{2.637577in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.737634in}}%
\pgfpathlineto{\pgfqpoint{3.352080in}{2.832982in}}%
\pgfpathlineto{\pgfqpoint{3.476951in}{2.923562in}}%
\pgfpathlineto{\pgfqpoint{3.601823in}{3.009375in}}%
\pgfpathlineto{\pgfqpoint{3.726694in}{3.090469in}}%
\pgfpathlineto{\pgfqpoint{3.851565in}{3.166928in}}%
\pgfpathlineto{\pgfqpoint{3.976436in}{3.238870in}}%
\pgfpathlineto{\pgfqpoint{4.101307in}{3.306432in}}%
\pgfpathlineto{\pgfqpoint{4.226178in}{3.369772in}}%
\pgfpathlineto{\pgfqpoint{4.351050in}{3.429058in}}%
\pgfpathlineto{\pgfqpoint{4.475921in}{3.484468in}}%
\pgfpathlineto{\pgfqpoint{4.600792in}{3.536184in}}%
\pgfpathlineto{\pgfqpoint{4.725663in}{3.584390in}}%
\pgfpathlineto{\pgfqpoint{4.850534in}{3.629272in}}%
\pgfpathlineto{\pgfqpoint{4.975406in}{3.671012in}}%
\pgfpathlineto{\pgfqpoint{5.100277in}{3.709790in}}%
\pgfpathlineto{\pgfqpoint{5.225148in}{3.745780in}}%
\pgfpathlineto{\pgfqpoint{5.350019in}{3.779154in}}%
\pgfpathlineto{\pgfqpoint{5.474890in}{3.810073in}}%
\pgfpathlineto{\pgfqpoint{5.599761in}{3.838695in}}%
\pgfpathlineto{\pgfqpoint{5.724633in}{3.865171in}}%
\pgfpathlineto{\pgfqpoint{5.849504in}{3.889643in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{3.912248in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{3.913919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999272in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.137479in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.157223in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{1.216454in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{1.255942in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{1.295430in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{1.354661in}{1.004931in}}%
\pgfpathlineto{\pgfqpoint{1.394149in}{1.009378in}}%
\pgfpathlineto{\pgfqpoint{1.473124in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{1.492868in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.512612in}{1.041776in}}%
\pgfpathlineto{\pgfqpoint{1.532356in}{1.045587in}}%
\pgfpathlineto{\pgfqpoint{1.552100in}{1.050669in}}%
\pgfpathlineto{\pgfqpoint{1.571844in}{1.063374in}}%
\pgfpathlineto{\pgfqpoint{1.591588in}{1.073538in}}%
\pgfpathlineto{\pgfqpoint{1.611332in}{1.081797in}}%
\pgfpathlineto{\pgfqpoint{1.631075in}{1.097678in}}%
\pgfpathlineto{\pgfqpoint{1.650819in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{1.118641in}}%
\pgfpathlineto{\pgfqpoint{1.690307in}{1.137699in}}%
\pgfpathlineto{\pgfqpoint{1.729795in}{1.164380in}}%
\pgfpathlineto{\pgfqpoint{1.749539in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{1.769282in}{1.199318in}}%
\pgfpathlineto{\pgfqpoint{1.789026in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{1.808770in}{1.244421in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{1.273008in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{1.325098in}}%
\pgfpathlineto{\pgfqpoint{1.887746in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{1.907490in}{1.389259in}}%
\pgfpathlineto{\pgfqpoint{1.927233in}{1.426104in}}%
\pgfpathlineto{\pgfqpoint{1.946977in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.966721in}{1.485182in}}%
\pgfpathlineto{\pgfqpoint{1.986465in}{1.514404in}}%
\pgfpathlineto{\pgfqpoint{2.045697in}{1.625573in}}%
\pgfpathlineto{\pgfqpoint{2.085184in}{1.699897in}}%
\pgfpathlineto{\pgfqpoint{2.104928in}{1.731660in}}%
\pgfpathlineto{\pgfqpoint{2.124672in}{1.768505in}}%
\pgfpathlineto{\pgfqpoint{2.183904in}{1.910801in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.953363in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.004183in}}%
\pgfpathlineto{\pgfqpoint{2.243135in}{2.046745in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{2.109635in}}%
\pgfpathlineto{\pgfqpoint{2.302367in}{2.222075in}}%
\pgfpathlineto{\pgfqpoint{2.322111in}{2.270989in}}%
\pgfpathlineto{\pgfqpoint{2.341855in}{2.331974in}}%
\pgfpathlineto{\pgfqpoint{2.361598in}{2.389146in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{2.479352in}}%
\pgfpathlineto{\pgfqpoint{2.420830in}{2.525726in}}%
\pgfpathlineto{\pgfqpoint{2.440574in}{2.581628in}}%
\pgfpathlineto{\pgfqpoint{2.480062in}{2.698514in}}%
\pgfpathlineto{\pgfqpoint{2.519549in}{2.811589in}}%
\pgfpathlineto{\pgfqpoint{2.559037in}{2.915771in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{2.978661in}}%
\pgfpathlineto{\pgfqpoint{2.598525in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{2.618269in}{3.097453in}}%
\pgfpathlineto{\pgfqpoint{2.638013in}{3.145097in}}%
\pgfpathlineto{\pgfqpoint{2.657756in}{3.199729in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{3.247373in}}%
\pgfpathlineto{\pgfqpoint{2.697244in}{3.288029in}}%
\pgfpathlineto{\pgfqpoint{2.716988in}{3.335037in}}%
\pgfpathlineto{\pgfqpoint{2.736732in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{2.756476in}{3.426514in}}%
\pgfpathlineto{\pgfqpoint{2.776220in}{3.469711in}}%
\pgfpathlineto{\pgfqpoint{2.795964in}{3.507826in}}%
\pgfpathlineto{\pgfqpoint{2.815707in}{3.551023in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{3.618360in}}%
\pgfpathlineto{\pgfqpoint{2.914427in}{3.715554in}}%
\pgfpathlineto{\pgfqpoint{2.973658in}{3.796231in}}%
\pgfpathlineto{\pgfqpoint{2.993402in}{3.821006in}}%
\pgfpathlineto{\pgfqpoint{3.013146in}{3.850227in}}%
\pgfpathlineto{\pgfqpoint{3.032890in}{3.873096in}}%
\pgfpathlineto{\pgfqpoint{3.052634in}{3.898506in}}%
\pgfpathlineto{\pgfqpoint{3.072378in}{3.919470in}}%
\pgfpathlineto{\pgfqpoint{3.111865in}{3.951232in}}%
\pgfpathlineto{\pgfqpoint{3.151353in}{3.991889in}}%
\pgfpathlineto{\pgfqpoint{3.171097in}{4.007770in}}%
\pgfpathlineto{\pgfqpoint{3.190841in}{4.025557in}}%
\pgfpathlineto{\pgfqpoint{3.210585in}{4.040803in}}%
\pgfpathlineto{\pgfqpoint{3.230329in}{4.049697in}}%
\pgfpathlineto{\pgfqpoint{3.250073in}{4.066213in}}%
\pgfpathlineto{\pgfqpoint{3.269816in}{4.078918in}}%
\pgfpathlineto{\pgfqpoint{3.309304in}{4.097341in}}%
\pgfpathlineto{\pgfqpoint{3.329048in}{4.101787in}}%
\pgfpathlineto{\pgfqpoint{3.348792in}{4.110681in}}%
\pgfpathlineto{\pgfqpoint{3.368536in}{4.120845in}}%
\pgfpathlineto{\pgfqpoint{3.388280in}{4.125292in}}%
\pgfpathlineto{\pgfqpoint{3.408023in}{4.132915in}}%
\pgfpathlineto{\pgfqpoint{3.427767in}{4.135456in}}%
\pgfpathlineto{\pgfqpoint{3.467255in}{4.146890in}}%
\pgfpathlineto{\pgfqpoint{3.506743in}{4.153878in}}%
\pgfpathlineto{\pgfqpoint{3.526487in}{4.153878in}}%
\pgfpathlineto{\pgfqpoint{3.565974in}{4.157689in}}%
\pgfpathlineto{\pgfqpoint{3.605462in}{4.157689in}}%
\pgfpathlineto{\pgfqpoint{3.625206in}{4.159595in}}%
\pgfpathlineto{\pgfqpoint{3.644950in}{4.160231in}}%
\pgfpathlineto{\pgfqpoint{3.664694in}{4.163407in}}%
\pgfpathlineto{\pgfqpoint{3.763413in}{4.165948in}}%
\pgfpathlineto{\pgfqpoint{3.881876in}{4.166583in}}%
\pgfpathlineto{\pgfqpoint{3.921364in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{5.974726in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974726in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999272in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.196710in}{0.992639in}}%
\pgfpathlineto{\pgfqpoint{1.255942in}{0.994770in}}%
\pgfpathlineto{\pgfqpoint{1.315174in}{0.999150in}}%
\pgfpathlineto{\pgfqpoint{1.354661in}{1.003902in}}%
\pgfpathlineto{\pgfqpoint{1.394149in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{1.433637in}{1.019717in}}%
\pgfpathlineto{\pgfqpoint{1.473124in}{1.031771in}}%
\pgfpathlineto{\pgfqpoint{1.512612in}{1.047334in}}%
\pgfpathlineto{\pgfqpoint{1.552100in}{1.067030in}}%
\pgfpathlineto{\pgfqpoint{1.571844in}{1.078636in}}%
\pgfpathlineto{\pgfqpoint{1.591588in}{1.091532in}}%
\pgfpathlineto{\pgfqpoint{1.611332in}{1.105809in}}%
\pgfpathlineto{\pgfqpoint{1.631075in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{1.650819in}{1.138893in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{1.157900in}}%
\pgfpathlineto{\pgfqpoint{1.690307in}{1.178689in}}%
\pgfpathlineto{\pgfqpoint{1.710051in}{1.201367in}}%
\pgfpathlineto{\pgfqpoint{1.729795in}{1.226047in}}%
\pgfpathlineto{\pgfqpoint{1.749539in}{1.252842in}}%
\pgfpathlineto{\pgfqpoint{1.769282in}{1.281870in}}%
\pgfpathlineto{\pgfqpoint{1.789026in}{1.313251in}}%
\pgfpathlineto{\pgfqpoint{1.808770in}{1.347110in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{1.383573in}}%
\pgfpathlineto{\pgfqpoint{1.848258in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.887746in}{1.509909in}}%
\pgfpathlineto{\pgfqpoint{1.907490in}{1.558125in}}%
\pgfpathlineto{\pgfqpoint{1.927233in}{1.609628in}}%
\pgfpathlineto{\pgfqpoint{1.946977in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{1.966721in}{1.723084in}}%
\pgfpathlineto{\pgfqpoint{1.986465in}{1.785339in}}%
\pgfpathlineto{\pgfqpoint{2.006209in}{1.851485in}}%
\pgfpathlineto{\pgfqpoint{2.025953in}{1.921680in}}%
\pgfpathlineto{\pgfqpoint{2.045697in}{1.996087in}}%
\pgfpathlineto{\pgfqpoint{2.085184in}{2.158200in}}%
\pgfpathlineto{\pgfqpoint{2.124672in}{2.339184in}}%
\pgfpathlineto{\pgfqpoint{2.164160in}{2.540448in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{2.763453in}}%
\pgfpathlineto{\pgfqpoint{2.243135in}{3.009712in}}%
\pgfpathlineto{\pgfqpoint{2.282623in}{3.280787in}}%
\pgfpathlineto{\pgfqpoint{2.322111in}{3.578292in}}%
\pgfpathlineto{\pgfqpoint{2.361598in}{3.903890in}}%
\pgfpathlineto{\pgfqpoint{2.381342in}{4.077759in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974726in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974726in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999272in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.196710in}{0.992467in}}%
\pgfpathlineto{\pgfqpoint{1.275686in}{0.994867in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{0.998398in}}%
\pgfpathlineto{\pgfqpoint{1.394149in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{1.453381in}{1.011920in}}%
\pgfpathlineto{\pgfqpoint{1.512612in}{1.022740in}}%
\pgfpathlineto{\pgfqpoint{1.571844in}{1.036730in}}%
\pgfpathlineto{\pgfqpoint{1.611332in}{1.047952in}}%
\pgfpathlineto{\pgfqpoint{1.650819in}{1.060765in}}%
\pgfpathlineto{\pgfqpoint{1.690307in}{1.075218in}}%
\pgfpathlineto{\pgfqpoint{1.729795in}{1.091349in}}%
\pgfpathlineto{\pgfqpoint{1.769282in}{1.109180in}}%
\pgfpathlineto{\pgfqpoint{1.808770in}{1.128722in}}%
\pgfpathlineto{\pgfqpoint{1.848258in}{1.149976in}}%
\pgfpathlineto{\pgfqpoint{1.907490in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{1.966721in}{1.223849in}}%
\pgfpathlineto{\pgfqpoint{2.025953in}{1.266282in}}%
\pgfpathlineto{\pgfqpoint{2.085184in}{1.312177in}}%
\pgfpathlineto{\pgfqpoint{2.144416in}{1.361341in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.413554in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{1.468578in}}%
\pgfpathlineto{\pgfqpoint{2.322111in}{1.526156in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{1.606440in}}%
\pgfpathlineto{\pgfqpoint{2.480062in}{1.690148in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{1.798610in}}%
\pgfpathlineto{\pgfqpoint{2.697244in}{1.932743in}}%
\pgfpathlineto{\pgfqpoint{2.894683in}{2.160749in}}%
\pgfpathlineto{\pgfqpoint{3.072378in}{2.364878in}}%
\pgfpathlineto{\pgfqpoint{3.190841in}{2.497817in}}%
\pgfpathlineto{\pgfqpoint{3.289560in}{2.605660in}}%
\pgfpathlineto{\pgfqpoint{3.388280in}{2.710240in}}%
\pgfpathlineto{\pgfqpoint{3.486999in}{2.811108in}}%
\pgfpathlineto{\pgfqpoint{3.565974in}{2.888892in}}%
\pgfpathlineto{\pgfqpoint{3.644950in}{2.963938in}}%
\pgfpathlineto{\pgfqpoint{3.723925in}{3.036140in}}%
\pgfpathlineto{\pgfqpoint{3.802901in}{3.105426in}}%
\pgfpathlineto{\pgfqpoint{3.881876in}{3.171748in}}%
\pgfpathlineto{\pgfqpoint{3.960852in}{3.235086in}}%
\pgfpathlineto{\pgfqpoint{4.039827in}{3.295441in}}%
\pgfpathlineto{\pgfqpoint{4.118803in}{3.352833in}}%
\pgfpathlineto{\pgfqpoint{4.197778in}{3.407299in}}%
\pgfpathlineto{\pgfqpoint{4.276754in}{3.458891in}}%
\pgfpathlineto{\pgfqpoint{4.355729in}{3.507672in}}%
\pgfpathlineto{\pgfqpoint{4.434705in}{3.553718in}}%
\pgfpathlineto{\pgfqpoint{4.513680in}{3.597110in}}%
\pgfpathlineto{\pgfqpoint{4.592655in}{3.637938in}}%
\pgfpathlineto{\pgfqpoint{4.671631in}{3.676295in}}%
\pgfpathlineto{\pgfqpoint{4.750606in}{3.712281in}}%
\pgfpathlineto{\pgfqpoint{4.829582in}{3.745996in}}%
\pgfpathlineto{\pgfqpoint{4.908557in}{3.777541in}}%
\pgfpathlineto{\pgfqpoint{4.987533in}{3.807019in}}%
\pgfpathlineto{\pgfqpoint{5.066508in}{3.834533in}}%
\pgfpathlineto{\pgfqpoint{5.165228in}{3.866316in}}%
\pgfpathlineto{\pgfqpoint{5.263947in}{3.895382in}}%
\pgfpathlineto{\pgfqpoint{5.362666in}{3.921918in}}%
\pgfpathlineto{\pgfqpoint{5.461386in}{3.946107in}}%
\pgfpathlineto{\pgfqpoint{5.560105in}{3.968123in}}%
\pgfpathlineto{\pgfqpoint{5.658824in}{3.988132in}}%
\pgfpathlineto{\pgfqpoint{5.777288in}{4.009716in}}%
\pgfpathlineto{\pgfqpoint{5.895751in}{4.028892in}}%
\pgfpathlineto{\pgfqpoint{5.974726in}{4.040458in}}%
\pgfpathlineto{\pgfqpoint{5.974726in}{4.040458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=4.410000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont n = 100, uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{5.838264in}{0.930000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{0.930000in}}{\pgfqpoint{5.877153in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{5.877153in}{2.091046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{2.129934in}}{\pgfqpoint{5.838264in}{2.129934in}}%
\pgfpathlineto{\pgfqpoint{3.851892in}{2.129934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{2.129934in}}{\pgfqpoint{3.813003in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{3.813003in}{0.968889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{0.930000in}}{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.972480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.904424in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.687080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.619024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.401679in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.401679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.333624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Upper bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.116279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.048224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Lower bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/n100-k20,40-nonunif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979528in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603884in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603884in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228240in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228240in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852595in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852595in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476951in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101307in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101307in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725663in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725663in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350019in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350019in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974375in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974375in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.491822in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \rho_{m,k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.991591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=0.917725in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=1.552977in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.262096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.188230in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.897348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.823482in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{3.532601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=3.458735in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{4.167854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=4.093987in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517519in,y=2.579722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Pr[B_m \geq k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982215in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.014092in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{2.019466in}{0.992861in}}%
\pgfpathlineto{\pgfqpoint{2.035589in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{2.040964in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{2.073210in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{2.078584in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{2.097394in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{2.100081in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{2.108143in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{2.113517in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{1.002390in}}%
\pgfpathlineto{\pgfqpoint{2.159199in}{1.006202in}}%
\pgfpathlineto{\pgfqpoint{2.167261in}{1.006202in}}%
\pgfpathlineto{\pgfqpoint{2.169948in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{2.186071in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{2.196820in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{2.199507in}{1.013825in}}%
\pgfpathlineto{\pgfqpoint{2.204881in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{2.210256in}{1.017001in}}%
\pgfpathlineto{\pgfqpoint{2.218317in}{1.018272in}}%
\pgfpathlineto{\pgfqpoint{2.221005in}{1.018272in}}%
\pgfpathlineto{\pgfqpoint{2.226379in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.229066in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.234440in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{1.023989in}}%
\pgfpathlineto{\pgfqpoint{2.247876in}{1.025895in}}%
\pgfpathlineto{\pgfqpoint{2.253251in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.258625in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{2.263999in}{1.030341in}}%
\pgfpathlineto{\pgfqpoint{2.274748in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{2.280122in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{1.046223in}}%
\pgfpathlineto{\pgfqpoint{2.293558in}{1.049399in}}%
\pgfpathlineto{\pgfqpoint{2.296246in}{1.050669in}}%
\pgfpathlineto{\pgfqpoint{2.298933in}{1.053846in}}%
\pgfpathlineto{\pgfqpoint{2.315056in}{1.062104in}}%
\pgfpathlineto{\pgfqpoint{2.323117in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{2.325805in}{1.069727in}}%
\pgfpathlineto{\pgfqpoint{2.347302in}{1.084338in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.084973in}}%
\pgfpathlineto{\pgfqpoint{2.352676in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{2.360738in}{1.093231in}}%
\pgfpathlineto{\pgfqpoint{2.366112in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{2.374174in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{2.376861in}{1.112924in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{1.117371in}}%
\pgfpathlineto{\pgfqpoint{2.382235in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{2.384922in}{1.124359in}}%
\pgfpathlineto{\pgfqpoint{2.401046in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{2.403733in}{1.145957in}}%
\pgfpathlineto{\pgfqpoint{2.409107in}{1.152310in}}%
\pgfpathlineto{\pgfqpoint{2.417169in}{1.163744in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{1.165015in}}%
\pgfpathlineto{\pgfqpoint{2.427917in}{1.172003in}}%
\pgfpathlineto{\pgfqpoint{2.430605in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{2.433292in}{1.180261in}}%
\pgfpathlineto{\pgfqpoint{2.435979in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{2.438666in}{1.186613in}}%
\pgfpathlineto{\pgfqpoint{2.441353in}{1.191695in}}%
\pgfpathlineto{\pgfqpoint{2.444040in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{2.454789in}{1.219011in}}%
\pgfpathlineto{\pgfqpoint{2.462851in}{1.227905in}}%
\pgfpathlineto{\pgfqpoint{2.473599in}{1.241245in}}%
\pgfpathlineto{\pgfqpoint{2.481661in}{1.259667in}}%
\pgfpathlineto{\pgfqpoint{2.487035in}{1.267291in}}%
\pgfpathlineto{\pgfqpoint{2.492410in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{2.495097in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{2.497784in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{2.500471in}{1.285078in}}%
\pgfpathlineto{\pgfqpoint{2.511220in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.521969in}{1.328910in}}%
\pgfpathlineto{\pgfqpoint{2.530030in}{1.342250in}}%
\pgfpathlineto{\pgfqpoint{2.532717in}{1.351144in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.361943in}}%
\pgfpathlineto{\pgfqpoint{2.546153in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{2.548840in}{1.389894in}}%
\pgfpathlineto{\pgfqpoint{2.556902in}{1.411493in}}%
\pgfpathlineto{\pgfqpoint{2.570338in}{1.451514in}}%
\pgfpathlineto{\pgfqpoint{2.573025in}{1.461043in}}%
\pgfpathlineto{\pgfqpoint{2.578399in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{2.586461in}{1.495981in}}%
\pgfpathlineto{\pgfqpoint{2.591835in}{1.507416in}}%
\pgfpathlineto{\pgfqpoint{2.605271in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{2.610646in}{1.560777in}}%
\pgfpathlineto{\pgfqpoint{2.616020in}{1.572847in}}%
\pgfpathlineto{\pgfqpoint{2.624081in}{1.602704in}}%
\pgfpathlineto{\pgfqpoint{2.632143in}{1.642089in}}%
\pgfpathlineto{\pgfqpoint{2.634830in}{1.654795in}}%
\pgfpathlineto{\pgfqpoint{2.642892in}{1.674487in}}%
\pgfpathlineto{\pgfqpoint{2.656328in}{1.731660in}}%
\pgfpathlineto{\pgfqpoint{2.661702in}{1.753259in}}%
\pgfpathlineto{\pgfqpoint{2.699322in}{1.905084in}}%
\pgfpathlineto{\pgfqpoint{2.707384in}{1.946375in}}%
\pgfpathlineto{\pgfqpoint{2.710071in}{1.955269in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{1.996560in}}%
\pgfpathlineto{\pgfqpoint{2.734256in}{2.071520in}}%
\pgfpathlineto{\pgfqpoint{2.739630in}{2.102012in}}%
\pgfpathlineto{\pgfqpoint{2.747692in}{2.136951in}}%
\pgfpathlineto{\pgfqpoint{2.761128in}{2.212546in}}%
\pgfpathlineto{\pgfqpoint{2.771876in}{2.265272in}}%
\pgfpathlineto{\pgfqpoint{2.785312in}{2.338962in}}%
\pgfpathlineto{\pgfqpoint{2.790687in}{2.367548in}}%
\pgfpathlineto{\pgfqpoint{2.796061in}{2.392958in}}%
\pgfpathlineto{\pgfqpoint{2.801435in}{2.427262in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{2.492057in}}%
\pgfpathlineto{\pgfqpoint{2.817558in}{2.502857in}}%
\pgfpathlineto{\pgfqpoint{2.849804in}{2.688986in}}%
\pgfpathlineto{\pgfqpoint{2.855179in}{2.720748in}}%
\pgfpathlineto{\pgfqpoint{2.865928in}{2.786815in}}%
\pgfpathlineto{\pgfqpoint{2.868615in}{2.799520in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{2.834458in}}%
\pgfpathlineto{\pgfqpoint{2.887425in}{2.908148in}}%
\pgfpathlineto{\pgfqpoint{2.919671in}{3.080301in}}%
\pgfpathlineto{\pgfqpoint{2.922358in}{3.090465in}}%
\pgfpathlineto{\pgfqpoint{2.930420in}{3.131121in}}%
\pgfpathlineto{\pgfqpoint{2.938481in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{2.941169in}{3.189565in}}%
\pgfpathlineto{\pgfqpoint{2.946543in}{3.209257in}}%
\pgfpathlineto{\pgfqpoint{2.954604in}{3.245467in}}%
\pgfpathlineto{\pgfqpoint{2.959979in}{3.264524in}}%
\pgfpathlineto{\pgfqpoint{2.978789in}{3.362989in}}%
\pgfpathlineto{\pgfqpoint{2.997599in}{3.442395in}}%
\pgfpathlineto{\pgfqpoint{3.002974in}{3.472252in}}%
\pgfpathlineto{\pgfqpoint{3.027158in}{3.579610in}}%
\pgfpathlineto{\pgfqpoint{3.037907in}{3.629795in}}%
\pgfpathlineto{\pgfqpoint{3.051343in}{3.667910in}}%
\pgfpathlineto{\pgfqpoint{3.059404in}{3.691414in}}%
\pgfpathlineto{\pgfqpoint{3.064779in}{3.716824in}}%
\pgfpathlineto{\pgfqpoint{3.067466in}{3.722542in}}%
\pgfpathlineto{\pgfqpoint{3.086276in}{3.786067in}}%
\pgfpathlineto{\pgfqpoint{3.088963in}{3.791149in}}%
\pgfpathlineto{\pgfqpoint{3.099712in}{3.821641in}}%
\pgfpathlineto{\pgfqpoint{3.107774in}{3.851498in}}%
\pgfpathlineto{\pgfqpoint{3.118522in}{3.876908in}}%
\pgfpathlineto{\pgfqpoint{3.123897in}{3.893424in}}%
\pgfpathlineto{\pgfqpoint{3.129271in}{3.902318in}}%
\pgfpathlineto{\pgfqpoint{3.137333in}{3.922646in}}%
\pgfpathlineto{\pgfqpoint{3.142707in}{3.930269in}}%
\pgfpathlineto{\pgfqpoint{3.150769in}{3.956950in}}%
\pgfpathlineto{\pgfqpoint{3.153456in}{3.960126in}}%
\pgfpathlineto{\pgfqpoint{3.156143in}{3.965843in}}%
\pgfpathlineto{\pgfqpoint{3.166892in}{3.997606in}}%
\pgfpathlineto{\pgfqpoint{3.169579in}{4.000147in}}%
\pgfpathlineto{\pgfqpoint{3.174953in}{4.014122in}}%
\pgfpathlineto{\pgfqpoint{3.212574in}{4.065578in}}%
\pgfpathlineto{\pgfqpoint{3.215261in}{4.067484in}}%
\pgfpathlineto{\pgfqpoint{3.231384in}{4.089082in}}%
\pgfpathlineto{\pgfqpoint{3.234071in}{4.089717in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{4.097976in}}%
\pgfpathlineto{\pgfqpoint{3.252881in}{4.104964in}}%
\pgfpathlineto{\pgfqpoint{3.258256in}{4.112587in}}%
\pgfpathlineto{\pgfqpoint{3.266317in}{4.118939in}}%
\pgfpathlineto{\pgfqpoint{3.269004in}{4.120210in}}%
\pgfpathlineto{\pgfqpoint{3.271692in}{4.123386in}}%
\pgfpathlineto{\pgfqpoint{3.277066in}{4.125292in}}%
\pgfpathlineto{\pgfqpoint{3.279753in}{4.126562in}}%
\pgfpathlineto{\pgfqpoint{3.282440in}{4.126562in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{4.131009in}}%
\pgfpathlineto{\pgfqpoint{3.298563in}{4.132915in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{4.137361in}}%
\pgfpathlineto{\pgfqpoint{3.311999in}{4.137997in}}%
\pgfpathlineto{\pgfqpoint{3.317374in}{4.143079in}}%
\pgfpathlineto{\pgfqpoint{3.320061in}{4.143079in}}%
\pgfpathlineto{\pgfqpoint{3.325435in}{4.144984in}}%
\pgfpathlineto{\pgfqpoint{3.352307in}{4.151337in}}%
\pgfpathlineto{\pgfqpoint{3.360369in}{4.155784in}}%
\pgfpathlineto{\pgfqpoint{3.365743in}{4.156419in}}%
\pgfpathlineto{\pgfqpoint{3.376492in}{4.158325in}}%
\pgfpathlineto{\pgfqpoint{3.406051in}{4.158960in}}%
\pgfpathlineto{\pgfqpoint{3.408738in}{4.160231in}}%
\pgfpathlineto{\pgfqpoint{3.422174in}{4.160866in}}%
\pgfpathlineto{\pgfqpoint{3.435610in}{4.163407in}}%
\pgfpathlineto{\pgfqpoint{3.443671in}{4.164042in}}%
\pgfpathlineto{\pgfqpoint{3.449045in}{4.164677in}}%
\pgfpathlineto{\pgfqpoint{3.467856in}{4.165313in}}%
\pgfpathlineto{\pgfqpoint{3.475917in}{4.166583in}}%
\pgfpathlineto{\pgfqpoint{3.516225in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{3.521599in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974994in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974994in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982215in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.699692in}{0.992637in}}%
\pgfpathlineto{\pgfqpoint{1.742687in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{1.769558in}{0.998709in}}%
\pgfpathlineto{\pgfqpoint{1.788369in}{1.003167in}}%
\pgfpathlineto{\pgfqpoint{1.804492in}{1.008992in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{1.015880in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{1.025308in}}%
\pgfpathlineto{\pgfqpoint{1.842112in}{1.035258in}}%
\pgfpathlineto{\pgfqpoint{1.852861in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{1.863610in}{1.064115in}}%
\pgfpathlineto{\pgfqpoint{1.874358in}{1.084613in}}%
\pgfpathlineto{\pgfqpoint{1.885107in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{1.895856in}{1.143239in}}%
\pgfpathlineto{\pgfqpoint{1.906605in}{1.184364in}}%
\pgfpathlineto{\pgfqpoint{1.917353in}{1.235946in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{1.300471in}}%
\pgfpathlineto{\pgfqpoint{1.938851in}{1.380977in}}%
\pgfpathlineto{\pgfqpoint{1.949599in}{1.481164in}}%
\pgfpathlineto{\pgfqpoint{1.960348in}{1.605535in}}%
\pgfpathlineto{\pgfqpoint{1.971097in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.981846in}{1.949833in}}%
\pgfpathlineto{\pgfqpoint{1.992594in}{2.184362in}}%
\pgfpathlineto{\pgfqpoint{2.003343in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{2.014092in}{2.826668in}}%
\pgfpathlineto{\pgfqpoint{2.024840in}{3.259954in}}%
\pgfpathlineto{\pgfqpoint{2.035589in}{3.789317in}}%
\pgfpathlineto{\pgfqpoint{2.040964in}{4.096119in}}%
\pgfpathlineto{\pgfqpoint{2.043651in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974994in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974994in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982215in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{0.992667in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{2.199507in}{0.999178in}}%
\pgfpathlineto{\pgfqpoint{2.258625in}{1.004429in}}%
\pgfpathlineto{\pgfqpoint{2.309681in}{1.011115in}}%
\pgfpathlineto{\pgfqpoint{2.355364in}{1.019291in}}%
\pgfpathlineto{\pgfqpoint{2.398358in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{2.435979in}{1.040287in}}%
\pgfpathlineto{\pgfqpoint{2.473599in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.543466in}{1.085662in}}%
\pgfpathlineto{\pgfqpoint{2.575712in}{1.104075in}}%
\pgfpathlineto{\pgfqpoint{2.607958in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.640204in}{1.148672in}}%
\pgfpathlineto{\pgfqpoint{2.672451in}{1.175164in}}%
\pgfpathlineto{\pgfqpoint{2.704697in}{1.204631in}}%
\pgfpathlineto{\pgfqpoint{2.736943in}{1.237177in}}%
\pgfpathlineto{\pgfqpoint{2.769189in}{1.272885in}}%
\pgfpathlineto{\pgfqpoint{2.801435in}{1.311808in}}%
\pgfpathlineto{\pgfqpoint{2.836369in}{1.357635in}}%
\pgfpathlineto{\pgfqpoint{2.871302in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{2.906235in}{1.460634in}}%
\pgfpathlineto{\pgfqpoint{2.943856in}{1.522202in}}%
\pgfpathlineto{\pgfqpoint{2.984163in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{3.027158in}{1.672723in}}%
\pgfpathlineto{\pgfqpoint{3.072840in}{1.762794in}}%
\pgfpathlineto{\pgfqpoint{3.121210in}{1.863176in}}%
\pgfpathlineto{\pgfqpoint{3.174953in}{1.979815in}}%
\pgfpathlineto{\pgfqpoint{3.239445in}{2.125240in}}%
\pgfpathlineto{\pgfqpoint{3.330810in}{2.337378in}}%
\pgfpathlineto{\pgfqpoint{3.483979in}{2.693288in}}%
\pgfpathlineto{\pgfqpoint{3.553845in}{2.849576in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{2.976560in}}%
\pgfpathlineto{\pgfqpoint{3.666707in}{3.086880in}}%
\pgfpathlineto{\pgfqpoint{3.717763in}{3.186574in}}%
\pgfpathlineto{\pgfqpoint{3.766133in}{3.276047in}}%
\pgfpathlineto{\pgfqpoint{3.811815in}{3.355870in}}%
\pgfpathlineto{\pgfqpoint{3.854809in}{3.426716in}}%
\pgfpathlineto{\pgfqpoint{3.897804in}{3.493344in}}%
\pgfpathlineto{\pgfqpoint{3.940799in}{3.555740in}}%
\pgfpathlineto{\pgfqpoint{3.981107in}{3.610415in}}%
\pgfpathlineto{\pgfqpoint{4.021415in}{3.661448in}}%
\pgfpathlineto{\pgfqpoint{4.061722in}{3.708918in}}%
\pgfpathlineto{\pgfqpoint{4.102030in}{3.752925in}}%
\pgfpathlineto{\pgfqpoint{4.142338in}{3.793590in}}%
\pgfpathlineto{\pgfqpoint{4.182645in}{3.831046in}}%
\pgfpathlineto{\pgfqpoint{4.222953in}{3.865441in}}%
\pgfpathlineto{\pgfqpoint{4.263261in}{3.896930in}}%
\pgfpathlineto{\pgfqpoint{4.303568in}{3.925673in}}%
\pgfpathlineto{\pgfqpoint{4.343876in}{3.951834in}}%
\pgfpathlineto{\pgfqpoint{4.386871in}{3.977080in}}%
\pgfpathlineto{\pgfqpoint{4.429866in}{3.999776in}}%
\pgfpathlineto{\pgfqpoint{4.475548in}{4.021316in}}%
\pgfpathlineto{\pgfqpoint{4.521230in}{4.040426in}}%
\pgfpathlineto{\pgfqpoint{4.569599in}{4.058255in}}%
\pgfpathlineto{\pgfqpoint{4.620656in}{4.074659in}}%
\pgfpathlineto{\pgfqpoint{4.674399in}{4.089539in}}%
\pgfpathlineto{\pgfqpoint{4.730830in}{4.102844in}}%
\pgfpathlineto{\pgfqpoint{4.792635in}{4.115054in}}%
\pgfpathlineto{\pgfqpoint{4.859814in}{4.125938in}}%
\pgfpathlineto{\pgfqpoint{4.932368in}{4.135362in}}%
\pgfpathlineto{\pgfqpoint{5.012984in}{4.143525in}}%
\pgfpathlineto{\pgfqpoint{5.104348in}{4.150463in}}%
\pgfpathlineto{\pgfqpoint{5.209148in}{4.156137in}}%
\pgfpathlineto{\pgfqpoint{5.335445in}{4.160671in}}%
\pgfpathlineto{\pgfqpoint{5.493989in}{4.164044in}}%
\pgfpathlineto{\pgfqpoint{5.714337in}{4.166328in}}%
\pgfpathlineto{\pgfqpoint{5.974994in}{4.167361in}}%
\pgfpathlineto{\pgfqpoint{5.974994in}{4.167361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980798in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.269066in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{2.271607in}{0.992861in}}%
\pgfpathlineto{\pgfqpoint{2.322426in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{2.324967in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{2.415171in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{2.431687in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{2.435499in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{2.446933in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{2.449474in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{2.453285in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{2.457097in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{2.462179in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{2.469802in}{1.002390in}}%
\pgfpathlineto{\pgfqpoint{2.473613in}{1.003661in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{2.486318in}{1.006202in}}%
\pgfpathlineto{\pgfqpoint{2.492670in}{1.006837in}}%
\pgfpathlineto{\pgfqpoint{2.499023in}{1.009378in}}%
\pgfpathlineto{\pgfqpoint{2.504105in}{1.009378in}}%
\pgfpathlineto{\pgfqpoint{2.507916in}{1.011919in}}%
\pgfpathlineto{\pgfqpoint{2.512998in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{2.518080in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{2.523162in}{1.015095in}}%
\pgfpathlineto{\pgfqpoint{2.537137in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{2.540949in}{1.022083in}}%
\pgfpathlineto{\pgfqpoint{2.548571in}{1.026530in}}%
\pgfpathlineto{\pgfqpoint{2.551112in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{2.552383in}{1.029706in}}%
\pgfpathlineto{\pgfqpoint{2.557465in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{2.560006in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{2.567629in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{2.568899in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{2.571440in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{2.575252in}{1.045587in}}%
\pgfpathlineto{\pgfqpoint{2.579063in}{1.049399in}}%
\pgfpathlineto{\pgfqpoint{2.598120in}{1.059563in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{2.607014in}{1.066551in}}%
\pgfpathlineto{\pgfqpoint{2.609555in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{2.610825in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{2.615907in}{1.077985in}}%
\pgfpathlineto{\pgfqpoint{2.618448in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{2.620989in}{1.084338in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.084338in}}%
\pgfpathlineto{\pgfqpoint{2.629882in}{1.091326in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{1.091326in}}%
\pgfpathlineto{\pgfqpoint{2.633694in}{1.095772in}}%
\pgfpathlineto{\pgfqpoint{2.634964in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{2.637505in}{1.100219in}}%
\pgfpathlineto{\pgfqpoint{2.642587in}{1.109113in}}%
\pgfpathlineto{\pgfqpoint{2.643857in}{1.109113in}}%
\pgfpathlineto{\pgfqpoint{2.648939in}{1.114830in}}%
\pgfpathlineto{\pgfqpoint{2.650210in}{1.114830in}}%
\pgfpathlineto{\pgfqpoint{2.661644in}{1.127535in}}%
\pgfpathlineto{\pgfqpoint{2.666726in}{1.133252in}}%
\pgfpathlineto{\pgfqpoint{2.671808in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{2.674349in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{2.678160in}{1.145957in}}%
\pgfpathlineto{\pgfqpoint{2.681972in}{1.147863in}}%
\pgfpathlineto{\pgfqpoint{2.704841in}{1.180896in}}%
\pgfpathlineto{\pgfqpoint{2.706111in}{1.180896in}}%
\pgfpathlineto{\pgfqpoint{2.708652in}{1.189154in}}%
\pgfpathlineto{\pgfqpoint{2.715004in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{2.717545in}{1.207577in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{1.212024in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{2.728980in}{1.232987in}}%
\pgfpathlineto{\pgfqpoint{2.730250in}{1.233622in}}%
\pgfpathlineto{\pgfqpoint{2.735332in}{1.245692in}}%
\pgfpathlineto{\pgfqpoint{2.737873in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{2.742955in}{1.263479in}}%
\pgfpathlineto{\pgfqpoint{2.748037in}{1.272373in}}%
\pgfpathlineto{\pgfqpoint{2.751848in}{1.279360in}}%
\pgfpathlineto{\pgfqpoint{2.753119in}{1.280631in}}%
\pgfpathlineto{\pgfqpoint{2.764553in}{1.311123in}}%
\pgfpathlineto{\pgfqpoint{2.778528in}{1.356226in}}%
\pgfpathlineto{\pgfqpoint{2.781069in}{1.360673in}}%
\pgfpathlineto{\pgfqpoint{2.787422in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{2.789963in}{1.398153in}}%
\pgfpathlineto{\pgfqpoint{2.792504in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{2.795045in}{1.415304in}}%
\pgfpathlineto{\pgfqpoint{2.797586in}{1.424198in}}%
\pgfpathlineto{\pgfqpoint{2.800127in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{2.802668in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{2.806479in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{2.811561in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{2.812831in}{1.466125in}}%
\pgfpathlineto{\pgfqpoint{2.819184in}{1.490899in}}%
\pgfpathlineto{\pgfqpoint{2.822995in}{1.505510in}}%
\pgfpathlineto{\pgfqpoint{2.831889in}{1.548072in}}%
\pgfpathlineto{\pgfqpoint{2.834430in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{2.845864in}{1.609056in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.853487in}{1.647172in}}%
\pgfpathlineto{\pgfqpoint{2.867462in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{2.875085in}{1.749447in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{1.760246in}}%
\pgfpathlineto{\pgfqpoint{2.882708in}{1.787562in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{1.791374in}}%
\pgfpathlineto{\pgfqpoint{2.890331in}{1.827583in}}%
\pgfpathlineto{\pgfqpoint{2.895413in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{2.904306in}{1.896826in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{1.913978in}}%
\pgfpathlineto{\pgfqpoint{2.911929in}{1.935576in}}%
\pgfpathlineto{\pgfqpoint{2.913199in}{1.939388in}}%
\pgfpathlineto{\pgfqpoint{2.918281in}{1.973691in}}%
\pgfpathlineto{\pgfqpoint{2.927175in}{2.012442in}}%
\pgfpathlineto{\pgfqpoint{2.930986in}{2.041028in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{2.072155in}}%
\pgfpathlineto{\pgfqpoint{2.944961in}{2.127422in}}%
\pgfpathlineto{\pgfqpoint{2.948773in}{2.149656in}}%
\pgfpathlineto{\pgfqpoint{2.965289in}{2.258284in}}%
\pgfpathlineto{\pgfqpoint{2.969101in}{2.284965in}}%
\pgfpathlineto{\pgfqpoint{2.975453in}{2.337691in}}%
\pgfpathlineto{\pgfqpoint{2.977994in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{2.983076in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{2.985617in}{2.403122in}}%
\pgfpathlineto{\pgfqpoint{2.989428in}{2.434885in}}%
\pgfpathlineto{\pgfqpoint{2.990699in}{2.441872in}}%
\pgfpathlineto{\pgfqpoint{2.994510in}{2.476176in}}%
\pgfpathlineto{\pgfqpoint{2.998322in}{2.499680in}}%
\pgfpathlineto{\pgfqpoint{3.004674in}{2.539701in}}%
\pgfpathlineto{\pgfqpoint{3.007215in}{2.551771in}}%
\pgfpathlineto{\pgfqpoint{3.026272in}{2.681363in}}%
\pgfpathlineto{\pgfqpoint{3.032625in}{2.735359in}}%
\pgfpathlineto{\pgfqpoint{3.047870in}{2.833188in}}%
\pgfpathlineto{\pgfqpoint{3.065657in}{2.970403in}}%
\pgfpathlineto{\pgfqpoint{3.069469in}{2.992001in}}%
\pgfpathlineto{\pgfqpoint{3.079632in}{3.064420in}}%
\pgfpathlineto{\pgfqpoint{3.082173in}{3.085383in}}%
\pgfpathlineto{\pgfqpoint{3.085985in}{3.111429in}}%
\pgfpathlineto{\pgfqpoint{3.093608in}{3.167331in}}%
\pgfpathlineto{\pgfqpoint{3.097419in}{3.188929in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{3.201634in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{3.206081in}}%
\pgfpathlineto{\pgfqpoint{3.125370in}{3.368706in}}%
\pgfpathlineto{\pgfqpoint{3.139345in}{3.440489in}}%
\pgfpathlineto{\pgfqpoint{3.140615in}{3.444936in}}%
\pgfpathlineto{\pgfqpoint{3.143156in}{3.459547in}}%
\pgfpathlineto{\pgfqpoint{3.166025in}{3.591044in}}%
\pgfpathlineto{\pgfqpoint{3.169836in}{3.615184in}}%
\pgfpathlineto{\pgfqpoint{3.171107in}{3.618995in}}%
\pgfpathlineto{\pgfqpoint{3.181271in}{3.674898in}}%
\pgfpathlineto{\pgfqpoint{3.186353in}{3.697131in}}%
\pgfpathlineto{\pgfqpoint{3.190164in}{3.718095in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{3.762562in}}%
\pgfpathlineto{\pgfqpoint{3.205410in}{3.793690in}}%
\pgfpathlineto{\pgfqpoint{3.223197in}{3.860391in}}%
\pgfpathlineto{\pgfqpoint{3.225738in}{3.866744in}}%
\pgfpathlineto{\pgfqpoint{3.229549in}{3.883896in}}%
\pgfpathlineto{\pgfqpoint{3.232090in}{3.890883in}}%
\pgfpathlineto{\pgfqpoint{3.235901in}{3.904859in}}%
\pgfpathlineto{\pgfqpoint{3.246065in}{3.941068in}}%
\pgfpathlineto{\pgfqpoint{3.248606in}{3.946786in}}%
\pgfpathlineto{\pgfqpoint{3.257500in}{3.976007in}}%
\pgfpathlineto{\pgfqpoint{3.258770in}{3.977913in}}%
\pgfpathlineto{\pgfqpoint{3.263852in}{3.992524in}}%
\pgfpathlineto{\pgfqpoint{3.266393in}{4.001417in}}%
\pgfpathlineto{\pgfqpoint{3.270204in}{4.010946in}}%
\pgfpathlineto{\pgfqpoint{3.271475in}{4.013487in}}%
\pgfpathlineto{\pgfqpoint{3.275286in}{4.024922in}}%
\pgfpathlineto{\pgfqpoint{3.280368in}{4.031274in}}%
\pgfpathlineto{\pgfqpoint{3.281639in}{4.031274in}}%
\pgfpathlineto{\pgfqpoint{3.286721in}{4.037627in}}%
\pgfpathlineto{\pgfqpoint{3.291803in}{4.045885in}}%
\pgfpathlineto{\pgfqpoint{3.301966in}{4.059861in}}%
\pgfpathlineto{\pgfqpoint{3.305778in}{4.062402in}}%
\pgfpathlineto{\pgfqpoint{3.336269in}{4.106234in}}%
\pgfpathlineto{\pgfqpoint{3.338810in}{4.110046in}}%
\pgfpathlineto{\pgfqpoint{3.341351in}{4.113222in}}%
\pgfpathlineto{\pgfqpoint{3.342622in}{4.113222in}}%
\pgfpathlineto{\pgfqpoint{3.346433in}{4.115763in}}%
\pgfpathlineto{\pgfqpoint{3.350245in}{4.117033in}}%
\pgfpathlineto{\pgfqpoint{3.352786in}{4.120210in}}%
\pgfpathlineto{\pgfqpoint{3.357868in}{4.123386in}}%
\pgfpathlineto{\pgfqpoint{3.360409in}{4.125292in}}%
\pgfpathlineto{\pgfqpoint{3.362950in}{4.126562in}}%
\pgfpathlineto{\pgfqpoint{3.365491in}{4.129103in}}%
\pgfpathlineto{\pgfqpoint{3.368031in}{4.129738in}}%
\pgfpathlineto{\pgfqpoint{3.374384in}{4.133550in}}%
\pgfpathlineto{\pgfqpoint{3.379466in}{4.137361in}}%
\pgfpathlineto{\pgfqpoint{3.382007in}{4.137997in}}%
\pgfpathlineto{\pgfqpoint{3.393441in}{4.144349in}}%
\pgfpathlineto{\pgfqpoint{3.399794in}{4.149431in}}%
\pgfpathlineto{\pgfqpoint{3.401064in}{4.149431in}}%
\pgfpathlineto{\pgfqpoint{3.404875in}{4.151972in}}%
\pgfpathlineto{\pgfqpoint{3.411228in}{4.152607in}}%
\pgfpathlineto{\pgfqpoint{3.413769in}{4.153878in}}%
\pgfpathlineto{\pgfqpoint{3.415039in}{4.153878in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{4.158325in}}%
\pgfpathlineto{\pgfqpoint{3.422662in}{4.158960in}}%
\pgfpathlineto{\pgfqpoint{3.426474in}{4.160231in}}%
\pgfpathlineto{\pgfqpoint{3.434096in}{4.160866in}}%
\pgfpathlineto{\pgfqpoint{3.436637in}{4.162772in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{4.163407in}}%
\pgfpathlineto{\pgfqpoint{3.448072in}{4.165948in}}%
\pgfpathlineto{\pgfqpoint{3.484916in}{4.166583in}}%
\pgfpathlineto{\pgfqpoint{3.487457in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{5.973787in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.973787in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.980798in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.810422in}{0.992653in}}%
\pgfpathlineto{\pgfqpoint{1.834561in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{1.849807in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{1.861241in}{1.003849in}}%
\pgfpathlineto{\pgfqpoint{1.870135in}{1.010120in}}%
\pgfpathlineto{\pgfqpoint{1.877758in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{1.885381in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{1.893003in}{1.044174in}}%
\pgfpathlineto{\pgfqpoint{1.900626in}{1.065596in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{1.089760in}}%
\pgfpathlineto{\pgfqpoint{1.913331in}{1.121557in}}%
\pgfpathlineto{\pgfqpoint{1.919683in}{1.163316in}}%
\pgfpathlineto{\pgfqpoint{1.926036in}{1.218057in}}%
\pgfpathlineto{\pgfqpoint{1.932388in}{1.289679in}}%
\pgfpathlineto{\pgfqpoint{1.938741in}{1.383218in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{1.533649in}}%
\pgfpathlineto{\pgfqpoint{1.953986in}{1.739901in}}%
\pgfpathlineto{\pgfqpoint{1.961609in}{2.021969in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{2.406764in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.984478in}{3.641296in}}%
\pgfpathlineto{\pgfqpoint{1.989560in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.973787in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.973787in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.980798in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.361811in}{0.992691in}}%
\pgfpathlineto{\pgfqpoint{2.452015in}{0.995193in}}%
\pgfpathlineto{\pgfqpoint{2.514268in}{0.999058in}}%
\pgfpathlineto{\pgfqpoint{2.563817in}{1.004315in}}%
\pgfpathlineto{\pgfqpoint{2.605743in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{2.642587in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{1.028456in}}%
\pgfpathlineto{\pgfqpoint{2.706111in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{2.735332in}{1.052177in}}%
\pgfpathlineto{\pgfqpoint{2.763283in}{1.066853in}}%
\pgfpathlineto{\pgfqpoint{2.789963in}{1.083352in}}%
\pgfpathlineto{\pgfqpoint{2.816643in}{1.102539in}}%
\pgfpathlineto{\pgfqpoint{2.842052in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{2.867462in}{1.147406in}}%
\pgfpathlineto{\pgfqpoint{2.892872in}{1.174335in}}%
\pgfpathlineto{\pgfqpoint{2.918281in}{1.204502in}}%
\pgfpathlineto{\pgfqpoint{2.943691in}{1.238060in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.277089in}}%
\pgfpathlineto{\pgfqpoint{2.997051in}{1.320115in}}%
\pgfpathlineto{\pgfqpoint{3.025002in}{1.369557in}}%
\pgfpathlineto{\pgfqpoint{3.052952in}{1.423502in}}%
\pgfpathlineto{\pgfqpoint{3.082173in}{1.484688in}}%
\pgfpathlineto{\pgfqpoint{3.112665in}{1.553657in}}%
\pgfpathlineto{\pgfqpoint{3.145697in}{1.634059in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.723453in}}%
\pgfpathlineto{\pgfqpoint{3.218115in}{1.829216in}}%
\pgfpathlineto{\pgfqpoint{3.260041in}{1.952386in}}%
\pgfpathlineto{\pgfqpoint{3.308319in}{2.101381in}}%
\pgfpathlineto{\pgfqpoint{3.370572in}{2.301224in}}%
\pgfpathlineto{\pgfqpoint{3.539546in}{2.847658in}}%
\pgfpathlineto{\pgfqpoint{3.590366in}{3.002363in}}%
\pgfpathlineto{\pgfqpoint{3.634832in}{3.130901in}}%
\pgfpathlineto{\pgfqpoint{3.675488in}{3.241873in}}%
\pgfpathlineto{\pgfqpoint{3.713602in}{3.339651in}}%
\pgfpathlineto{\pgfqpoint{3.750446in}{3.428060in}}%
\pgfpathlineto{\pgfqpoint{3.784749in}{3.504788in}}%
\pgfpathlineto{\pgfqpoint{3.819052in}{3.576053in}}%
\pgfpathlineto{\pgfqpoint{3.852085in}{3.639516in}}%
\pgfpathlineto{\pgfqpoint{3.883847in}{3.695821in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{3.747602in}}%
\pgfpathlineto{\pgfqpoint{3.946100in}{3.793188in}}%
\pgfpathlineto{\pgfqpoint{3.976592in}{3.834887in}}%
\pgfpathlineto{\pgfqpoint{4.007083in}{3.872872in}}%
\pgfpathlineto{\pgfqpoint{4.037575in}{3.907334in}}%
\pgfpathlineto{\pgfqpoint{4.068066in}{3.938476in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{3.966507in}}%
\pgfpathlineto{\pgfqpoint{4.130320in}{3.992631in}}%
\pgfpathlineto{\pgfqpoint{4.162082in}{4.015854in}}%
\pgfpathlineto{\pgfqpoint{4.195114in}{4.037189in}}%
\pgfpathlineto{\pgfqpoint{4.228147in}{4.055910in}}%
\pgfpathlineto{\pgfqpoint{4.262450in}{4.072854in}}%
\pgfpathlineto{\pgfqpoint{4.299294in}{4.088522in}}%
\pgfpathlineto{\pgfqpoint{4.337408in}{4.102296in}}%
\pgfpathlineto{\pgfqpoint{4.378064in}{4.114613in}}%
\pgfpathlineto{\pgfqpoint{4.421260in}{4.125397in}}%
\pgfpathlineto{\pgfqpoint{4.468268in}{4.134864in}}%
\pgfpathlineto{\pgfqpoint{4.520357in}{4.143087in}}%
\pgfpathlineto{\pgfqpoint{4.580070in}{4.150185in}}%
\pgfpathlineto{\pgfqpoint{4.648676in}{4.156005in}}%
\pgfpathlineto{\pgfqpoint{4.729987in}{4.160589in}}%
\pgfpathlineto{\pgfqpoint{4.831625in}{4.164001in}}%
\pgfpathlineto{\pgfqpoint{4.971378in}{4.166306in}}%
\pgfpathlineto{\pgfqpoint{5.197524in}{4.167530in}}%
\pgfpathlineto{\pgfqpoint{5.817518in}{4.167851in}}%
\pgfpathlineto{\pgfqpoint{5.973787in}{4.167853in}}%
\pgfpathlineto{\pgfqpoint{5.973787in}{4.167853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=4.410000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont n = 100, nonuniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{5.838264in}{0.930000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{0.930000in}}{\pgfqpoint{5.877153in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{5.877153in}{2.091046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{2.129934in}}{\pgfqpoint{5.838264in}{2.129934in}}%
\pgfpathlineto{\pgfqpoint{3.851892in}{2.129934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{2.129934in}}{\pgfqpoint{3.813003in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{3.813003in}{0.968889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{0.930000in}}{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.972480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.904424in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.687080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.619024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.401679in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.401679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.333624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Upper bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.116279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.048224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Lower bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/n100-k20,40-unif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979528in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603884in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603884in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228240in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228240in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852595in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852595in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476951in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101307in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101307in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725663in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725663in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350019in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350019in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974375in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974375in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.491822in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \rho_{m,k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.991591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=0.917725in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=1.552977in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.262096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.188230in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.897348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.823482in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{3.532601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=3.458735in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{4.167854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=4.093987in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517519in,y=2.579722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Pr[B_m \geq k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981100in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.881876in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{1.885020in}{0.992861in}}%
\pgfpathlineto{\pgfqpoint{1.968338in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{1.971482in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{2.031219in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{2.037507in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{2.050084in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{2.054800in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{2.075236in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{2.078380in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{2.090957in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{2.103533in}{1.006202in}}%
\pgfpathlineto{\pgfqpoint{2.108249in}{1.006837in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{2.119253in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{2.125541in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{2.131829in}{1.010648in}}%
\pgfpathlineto{\pgfqpoint{2.136546in}{1.011919in}}%
\pgfpathlineto{\pgfqpoint{2.147550in}{1.011919in}}%
\pgfpathlineto{\pgfqpoint{2.152266in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{2.158554in}{1.016366in}}%
\pgfpathlineto{\pgfqpoint{2.163270in}{1.016366in}}%
\pgfpathlineto{\pgfqpoint{2.167986in}{1.018907in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.177418in}{1.020813in}}%
\pgfpathlineto{\pgfqpoint{2.182135in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{2.183707in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{2.185279in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{2.188423in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{2.189995in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{2.193139in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{2.205715in}{1.034788in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{2.210431in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{2.221435in}{1.045587in}}%
\pgfpathlineto{\pgfqpoint{2.224580in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{2.227724in}{1.049399in}}%
\pgfpathlineto{\pgfqpoint{2.234012in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{2.237156in}{1.057022in}}%
\pgfpathlineto{\pgfqpoint{2.251304in}{1.077985in}}%
\pgfpathlineto{\pgfqpoint{2.252876in}{1.077985in}}%
\pgfpathlineto{\pgfqpoint{2.256020in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{2.257592in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{2.274885in}{1.100854in}}%
\pgfpathlineto{\pgfqpoint{2.279601in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{2.282745in}{1.109748in}}%
\pgfpathlineto{\pgfqpoint{2.292177in}{1.117371in}}%
\pgfpathlineto{\pgfqpoint{2.293749in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{2.295321in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{2.303181in}{1.127535in}}%
\pgfpathlineto{\pgfqpoint{2.306325in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{2.311041in}{1.134523in}}%
\pgfpathlineto{\pgfqpoint{2.312613in}{1.137699in}}%
\pgfpathlineto{\pgfqpoint{2.314186in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{2.315758in}{1.140240in}}%
\pgfpathlineto{\pgfqpoint{2.320474in}{1.149134in}}%
\pgfpathlineto{\pgfqpoint{2.325190in}{1.153580in}}%
\pgfpathlineto{\pgfqpoint{2.329906in}{1.159933in}}%
\pgfpathlineto{\pgfqpoint{2.333050in}{1.163744in}}%
\pgfpathlineto{\pgfqpoint{2.334622in}{1.165650in}}%
\pgfpathlineto{\pgfqpoint{2.344054in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.353486in}{1.203130in}}%
\pgfpathlineto{\pgfqpoint{2.358202in}{1.207577in}}%
\pgfpathlineto{\pgfqpoint{2.364491in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{2.373923in}{1.254585in}}%
\pgfpathlineto{\pgfqpoint{2.394359in}{1.301594in}}%
\pgfpathlineto{\pgfqpoint{2.397503in}{1.309217in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.320652in}}%
\pgfpathlineto{\pgfqpoint{2.403792in}{1.321922in}}%
\pgfpathlineto{\pgfqpoint{2.413224in}{1.347332in}}%
\pgfpathlineto{\pgfqpoint{2.414796in}{1.349238in}}%
\pgfpathlineto{\pgfqpoint{2.417940in}{1.360037in}}%
\pgfpathlineto{\pgfqpoint{2.422656in}{1.378460in}}%
\pgfpathlineto{\pgfqpoint{2.424228in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{2.438376in}{1.417210in}}%
\pgfpathlineto{\pgfqpoint{2.441520in}{1.430550in}}%
\pgfpathlineto{\pgfqpoint{2.443092in}{1.432456in}}%
\pgfpathlineto{\pgfqpoint{2.446236in}{1.441350in}}%
\pgfpathlineto{\pgfqpoint{2.450953in}{1.462313in}}%
\pgfpathlineto{\pgfqpoint{2.458813in}{1.490899in}}%
\pgfpathlineto{\pgfqpoint{2.465101in}{1.514404in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{1.521392in}}%
\pgfpathlineto{\pgfqpoint{2.479249in}{1.552519in}}%
\pgfpathlineto{\pgfqpoint{2.485537in}{1.583011in}}%
\pgfpathlineto{\pgfqpoint{2.496542in}{1.631925in}}%
\pgfpathlineto{\pgfqpoint{2.505974in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{2.507546in}{1.679569in}}%
\pgfpathlineto{\pgfqpoint{2.513834in}{1.707521in}}%
\pgfpathlineto{\pgfqpoint{2.529554in}{1.780575in}}%
\pgfpathlineto{\pgfqpoint{2.534270in}{1.800903in}}%
\pgfpathlineto{\pgfqpoint{2.535842in}{1.807255in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.839653in}}%
\pgfpathlineto{\pgfqpoint{2.543703in}{1.852358in}}%
\pgfpathlineto{\pgfqpoint{2.548419in}{1.880309in}}%
\pgfpathlineto{\pgfqpoint{2.549991in}{1.885391in}}%
\pgfpathlineto{\pgfqpoint{2.560995in}{1.946375in}}%
\pgfpathlineto{\pgfqpoint{2.562567in}{1.949552in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{1.988937in}}%
\pgfpathlineto{\pgfqpoint{2.575143in}{2.020065in}}%
\pgfpathlineto{\pgfqpoint{2.579859in}{2.035946in}}%
\pgfpathlineto{\pgfqpoint{2.584576in}{2.069614in}}%
\pgfpathlineto{\pgfqpoint{2.587720in}{2.082319in}}%
\pgfpathlineto{\pgfqpoint{2.590864in}{2.098201in}}%
\pgfpathlineto{\pgfqpoint{2.627020in}{2.339597in}}%
\pgfpathlineto{\pgfqpoint{2.641169in}{2.431073in}}%
\pgfpathlineto{\pgfqpoint{2.656889in}{2.538431in}}%
\pgfpathlineto{\pgfqpoint{2.660033in}{2.554312in}}%
\pgfpathlineto{\pgfqpoint{2.671037in}{2.634354in}}%
\pgfpathlineto{\pgfqpoint{2.697762in}{2.814130in}}%
\pgfpathlineto{\pgfqpoint{2.705622in}{2.880197in}}%
\pgfpathlineto{\pgfqpoint{2.755927in}{3.258807in}}%
\pgfpathlineto{\pgfqpoint{2.773220in}{3.353460in}}%
\pgfpathlineto{\pgfqpoint{2.776364in}{3.380776in}}%
\pgfpathlineto{\pgfqpoint{2.788940in}{3.468441in}}%
\pgfpathlineto{\pgfqpoint{2.793656in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{2.806232in}{3.572622in}}%
\pgfpathlineto{\pgfqpoint{2.809377in}{3.582151in}}%
\pgfpathlineto{\pgfqpoint{2.812521in}{3.600573in}}%
\pgfpathlineto{\pgfqpoint{2.815665in}{3.623442in}}%
\pgfpathlineto{\pgfqpoint{2.818809in}{3.632971in}}%
\pgfpathlineto{\pgfqpoint{2.825097in}{3.662828in}}%
\pgfpathlineto{\pgfqpoint{2.829813in}{3.681250in}}%
\pgfpathlineto{\pgfqpoint{2.840817in}{3.733976in}}%
\pgfpathlineto{\pgfqpoint{2.847105in}{3.763833in}}%
\pgfpathlineto{\pgfqpoint{2.850249in}{3.779714in}}%
\pgfpathlineto{\pgfqpoint{2.856538in}{3.810206in}}%
\pgfpathlineto{\pgfqpoint{2.858110in}{3.814653in}}%
\pgfpathlineto{\pgfqpoint{2.862826in}{3.835616in}}%
\pgfpathlineto{\pgfqpoint{2.865970in}{3.847686in}}%
\pgfpathlineto{\pgfqpoint{2.878546in}{3.895965in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{3.908671in}}%
\pgfpathlineto{\pgfqpoint{2.887978in}{3.926458in}}%
\pgfpathlineto{\pgfqpoint{2.891122in}{3.936622in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{3.957585in}}%
\pgfpathlineto{\pgfqpoint{2.902127in}{3.965208in}}%
\pgfpathlineto{\pgfqpoint{2.903699in}{3.969019in}}%
\pgfpathlineto{\pgfqpoint{2.905271in}{3.969019in}}%
\pgfpathlineto{\pgfqpoint{2.914703in}{4.000147in}}%
\pgfpathlineto{\pgfqpoint{2.919419in}{4.009676in}}%
\pgfpathlineto{\pgfqpoint{2.925707in}{4.027463in}}%
\pgfpathlineto{\pgfqpoint{2.928851in}{4.031274in}}%
\pgfpathlineto{\pgfqpoint{2.947716in}{4.068119in}}%
\pgfpathlineto{\pgfqpoint{2.950860in}{4.073201in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{4.088447in}}%
\pgfpathlineto{\pgfqpoint{2.961864in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{2.971296in}{4.105599in}}%
\pgfpathlineto{\pgfqpoint{2.974440in}{4.107505in}}%
\pgfpathlineto{\pgfqpoint{2.976012in}{4.107505in}}%
\pgfpathlineto{\pgfqpoint{2.979156in}{4.110681in}}%
\pgfpathlineto{\pgfqpoint{2.982300in}{4.117033in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{4.117669in}}%
\pgfpathlineto{\pgfqpoint{2.990161in}{4.123386in}}%
\pgfpathlineto{\pgfqpoint{2.993305in}{4.124021in}}%
\pgfpathlineto{\pgfqpoint{2.996449in}{4.125292in}}%
\pgfpathlineto{\pgfqpoint{2.999593in}{4.127833in}}%
\pgfpathlineto{\pgfqpoint{3.002737in}{4.129103in}}%
\pgfpathlineto{\pgfqpoint{3.004309in}{4.131644in}}%
\pgfpathlineto{\pgfqpoint{3.005881in}{4.131644in}}%
\pgfpathlineto{\pgfqpoint{3.009025in}{4.136726in}}%
\pgfpathlineto{\pgfqpoint{3.010597in}{4.139267in}}%
\pgfpathlineto{\pgfqpoint{3.012169in}{4.139267in}}%
\pgfpathlineto{\pgfqpoint{3.015313in}{4.141808in}}%
\pgfpathlineto{\pgfqpoint{3.020029in}{4.144984in}}%
\pgfpathlineto{\pgfqpoint{3.023173in}{4.145620in}}%
\pgfpathlineto{\pgfqpoint{3.024745in}{4.146255in}}%
\pgfpathlineto{\pgfqpoint{3.029461in}{4.151337in}}%
\pgfpathlineto{\pgfqpoint{3.037322in}{4.153878in}}%
\pgfpathlineto{\pgfqpoint{3.053042in}{4.154513in}}%
\pgfpathlineto{\pgfqpoint{3.064046in}{4.158325in}}%
\pgfpathlineto{\pgfqpoint{3.068762in}{4.158960in}}%
\pgfpathlineto{\pgfqpoint{3.075050in}{4.160866in}}%
\pgfpathlineto{\pgfqpoint{3.078195in}{4.160866in}}%
\pgfpathlineto{\pgfqpoint{3.081339in}{4.162136in}}%
\pgfpathlineto{\pgfqpoint{3.090771in}{4.162772in}}%
\pgfpathlineto{\pgfqpoint{3.093915in}{4.164042in}}%
\pgfpathlineto{\pgfqpoint{3.125356in}{4.164677in}}%
\pgfpathlineto{\pgfqpoint{3.130072in}{4.165948in}}%
\pgfpathlineto{\pgfqpoint{3.185093in}{4.166583in}}%
\pgfpathlineto{\pgfqpoint{3.188237in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{5.975455in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.975455in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.981100in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.690088in}{0.992671in}}%
\pgfpathlineto{\pgfqpoint{1.732533in}{0.995122in}}%
\pgfpathlineto{\pgfqpoint{1.759257in}{0.998783in}}%
\pgfpathlineto{\pgfqpoint{1.779694in}{1.003779in}}%
\pgfpathlineto{\pgfqpoint{1.795414in}{1.009709in}}%
\pgfpathlineto{\pgfqpoint{1.809562in}{1.017308in}}%
\pgfpathlineto{\pgfqpoint{1.822139in}{1.026524in}}%
\pgfpathlineto{\pgfqpoint{1.833143in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{1.844147in}{1.050640in}}%
\pgfpathlineto{\pgfqpoint{1.855151in}{1.067973in}}%
\pgfpathlineto{\pgfqpoint{1.866156in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{1.875588in}{1.113727in}}%
\pgfpathlineto{\pgfqpoint{1.885020in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{1.894452in}{1.178169in}}%
\pgfpathlineto{\pgfqpoint{1.903884in}{1.221432in}}%
\pgfpathlineto{\pgfqpoint{1.913317in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{1.922749in}{1.338149in}}%
\pgfpathlineto{\pgfqpoint{1.932181in}{1.415815in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{1.509836in}}%
\pgfpathlineto{\pgfqpoint{1.952617in}{1.644537in}}%
\pgfpathlineto{\pgfqpoint{1.963622in}{1.812081in}}%
\pgfpathlineto{\pgfqpoint{1.974626in}{2.019961in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{2.277263in}}%
\pgfpathlineto{\pgfqpoint{1.996634in}{2.594985in}}%
\pgfpathlineto{\pgfqpoint{2.007639in}{2.986406in}}%
\pgfpathlineto{\pgfqpoint{2.018643in}{3.467530in}}%
\pgfpathlineto{\pgfqpoint{2.029647in}{4.057606in}}%
\pgfpathlineto{\pgfqpoint{2.031219in}{4.152091in}}%
\pgfpathlineto{\pgfqpoint{2.032791in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.975455in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.975455in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.981100in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.012355in}{0.992689in}}%
\pgfpathlineto{\pgfqpoint{2.119253in}{0.995235in}}%
\pgfpathlineto{\pgfqpoint{2.193139in}{0.999101in}}%
\pgfpathlineto{\pgfqpoint{2.252876in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{2.304753in}{1.011089in}}%
\pgfpathlineto{\pgfqpoint{2.350342in}{1.019195in}}%
\pgfpathlineto{\pgfqpoint{2.392787in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{1.053099in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.067532in}}%
\pgfpathlineto{\pgfqpoint{2.537414in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{2.570427in}{1.103023in}}%
\pgfpathlineto{\pgfqpoint{2.603440in}{1.124255in}}%
\pgfpathlineto{\pgfqpoint{2.634881in}{1.147074in}}%
\pgfpathlineto{\pgfqpoint{2.666321in}{1.172565in}}%
\pgfpathlineto{\pgfqpoint{2.697762in}{1.200847in}}%
\pgfpathlineto{\pgfqpoint{2.729203in}{1.232019in}}%
\pgfpathlineto{\pgfqpoint{2.762215in}{1.267946in}}%
\pgfpathlineto{\pgfqpoint{2.795228in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{2.829813in}{1.351948in}}%
\pgfpathlineto{\pgfqpoint{2.864398in}{1.400380in}}%
\pgfpathlineto{\pgfqpoint{2.900555in}{1.454917in}}%
\pgfpathlineto{\pgfqpoint{2.938283in}{1.515977in}}%
\pgfpathlineto{\pgfqpoint{2.977584in}{1.583919in}}%
\pgfpathlineto{\pgfqpoint{3.018457in}{1.659017in}}%
\pgfpathlineto{\pgfqpoint{3.062474in}{1.744565in}}%
\pgfpathlineto{\pgfqpoint{3.111207in}{1.844338in}}%
\pgfpathlineto{\pgfqpoint{3.164656in}{1.958980in}}%
\pgfpathlineto{\pgfqpoint{3.227538in}{2.099326in}}%
\pgfpathlineto{\pgfqpoint{3.310856in}{2.291148in}}%
\pgfpathlineto{\pgfqpoint{3.496356in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{3.563953in}{2.869581in}}%
\pgfpathlineto{\pgfqpoint{3.622119in}{2.993173in}}%
\pgfpathlineto{\pgfqpoint{3.675568in}{3.101646in}}%
\pgfpathlineto{\pgfqpoint{3.725873in}{3.198733in}}%
\pgfpathlineto{\pgfqpoint{3.773034in}{3.285003in}}%
\pgfpathlineto{\pgfqpoint{3.818623in}{3.363814in}}%
\pgfpathlineto{\pgfqpoint{3.862640in}{3.435507in}}%
\pgfpathlineto{\pgfqpoint{3.905085in}{3.500487in}}%
\pgfpathlineto{\pgfqpoint{3.947530in}{3.561380in}}%
\pgfpathlineto{\pgfqpoint{3.988403in}{3.616183in}}%
\pgfpathlineto{\pgfqpoint{4.029276in}{3.667282in}}%
\pgfpathlineto{\pgfqpoint{4.070149in}{3.714761in}}%
\pgfpathlineto{\pgfqpoint{4.109450in}{3.757099in}}%
\pgfpathlineto{\pgfqpoint{4.148750in}{3.796300in}}%
\pgfpathlineto{\pgfqpoint{4.188051in}{3.832489in}}%
\pgfpathlineto{\pgfqpoint{4.228924in}{3.867073in}}%
\pgfpathlineto{\pgfqpoint{4.269797in}{3.898704in}}%
\pgfpathlineto{\pgfqpoint{4.310670in}{3.927546in}}%
\pgfpathlineto{\pgfqpoint{4.353115in}{3.954729in}}%
\pgfpathlineto{\pgfqpoint{4.395560in}{3.979278in}}%
\pgfpathlineto{\pgfqpoint{4.439577in}{4.002155in}}%
\pgfpathlineto{\pgfqpoint{4.485166in}{4.023298in}}%
\pgfpathlineto{\pgfqpoint{4.532327in}{4.042672in}}%
\pgfpathlineto{\pgfqpoint{4.581060in}{4.060272in}}%
\pgfpathlineto{\pgfqpoint{4.632937in}{4.076578in}}%
\pgfpathlineto{\pgfqpoint{4.686386in}{4.091048in}}%
\pgfpathlineto{\pgfqpoint{4.744552in}{4.104434in}}%
\pgfpathlineto{\pgfqpoint{4.805861in}{4.116235in}}%
\pgfpathlineto{\pgfqpoint{4.871886in}{4.126687in}}%
\pgfpathlineto{\pgfqpoint{4.944200in}{4.135891in}}%
\pgfpathlineto{\pgfqpoint{5.025946in}{4.143996in}}%
\pgfpathlineto{\pgfqpoint{5.118696in}{4.150869in}}%
\pgfpathlineto{\pgfqpoint{5.225594in}{4.156488in}}%
\pgfpathlineto{\pgfqpoint{5.354501in}{4.160948in}}%
\pgfpathlineto{\pgfqpoint{5.517993in}{4.164258in}}%
\pgfpathlineto{\pgfqpoint{5.744366in}{4.166448in}}%
\pgfpathlineto{\pgfqpoint{5.975455in}{4.167335in}}%
\pgfpathlineto{\pgfqpoint{5.975455in}{4.167335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980228in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.227187in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{2.229289in}{0.992861in}}%
\pgfpathlineto{\pgfqpoint{2.256610in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{2.258712in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{2.270621in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{2.272722in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{2.280428in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{2.282530in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{2.302846in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{2.305648in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{2.311252in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{2.313354in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{2.341375in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{2.345579in}{1.003025in}}%
\pgfpathlineto{\pgfqpoint{2.353284in}{1.003661in}}%
\pgfpathlineto{\pgfqpoint{2.354686in}{1.004931in}}%
\pgfpathlineto{\pgfqpoint{2.357488in}{1.005566in}}%
\pgfpathlineto{\pgfqpoint{2.360290in}{1.006837in}}%
\pgfpathlineto{\pgfqpoint{2.367295in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{2.369397in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{2.370798in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{2.372199in}{1.009378in}}%
\pgfpathlineto{\pgfqpoint{2.376402in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{2.383408in}{1.015095in}}%
\pgfpathlineto{\pgfqpoint{2.387611in}{1.015731in}}%
\pgfpathlineto{\pgfqpoint{2.389712in}{1.016366in}}%
\pgfpathlineto{\pgfqpoint{2.393215in}{1.017001in}}%
\pgfpathlineto{\pgfqpoint{2.396017in}{1.018272in}}%
\pgfpathlineto{\pgfqpoint{2.406525in}{1.018907in}}%
\pgfpathlineto{\pgfqpoint{2.409328in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.414932in}{1.020813in}}%
\pgfpathlineto{\pgfqpoint{2.420536in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{2.422638in}{1.025259in}}%
\pgfpathlineto{\pgfqpoint{2.425440in}{1.026530in}}%
\pgfpathlineto{\pgfqpoint{2.427542in}{1.027165in}}%
\pgfpathlineto{\pgfqpoint{2.430344in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.431745in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{2.435247in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{2.436649in}{1.034788in}}%
\pgfpathlineto{\pgfqpoint{2.438050in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{2.440852in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{2.441552in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{2.443654in}{1.038600in}}%
\pgfpathlineto{\pgfqpoint{2.445756in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{2.454162in}{1.045587in}}%
\pgfpathlineto{\pgfqpoint{2.455563in}{1.045587in}}%
\pgfpathlineto{\pgfqpoint{2.456964in}{1.047493in}}%
\pgfpathlineto{\pgfqpoint{2.458365in}{1.047493in}}%
\pgfpathlineto{\pgfqpoint{2.463970in}{1.055751in}}%
\pgfpathlineto{\pgfqpoint{2.468173in}{1.058292in}}%
\pgfpathlineto{\pgfqpoint{2.470274in}{1.058292in}}%
\pgfpathlineto{\pgfqpoint{2.474478in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{2.476579in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{2.477980in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{2.480783in}{1.066551in}}%
\pgfpathlineto{\pgfqpoint{2.482884in}{1.067186in}}%
\pgfpathlineto{\pgfqpoint{2.484986in}{1.067821in}}%
\pgfpathlineto{\pgfqpoint{2.487788in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{2.490590in}{1.069727in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{2.505301in}{1.087514in}}%
\pgfpathlineto{\pgfqpoint{2.506702in}{1.088149in}}%
\pgfpathlineto{\pgfqpoint{2.512307in}{1.094502in}}%
\pgfpathlineto{\pgfqpoint{2.517211in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{2.518612in}{1.102760in}}%
\pgfpathlineto{\pgfqpoint{2.520713in}{1.106572in}}%
\pgfpathlineto{\pgfqpoint{2.522114in}{1.107842in}}%
\pgfpathlineto{\pgfqpoint{2.522815in}{1.107842in}}%
\pgfpathlineto{\pgfqpoint{2.524916in}{1.112924in}}%
\pgfpathlineto{\pgfqpoint{2.527719in}{1.117371in}}%
\pgfpathlineto{\pgfqpoint{2.528419in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{2.530521in}{1.122453in}}%
\pgfpathlineto{\pgfqpoint{2.531922in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{2.545933in}{1.146593in}}%
\pgfpathlineto{\pgfqpoint{2.550136in}{1.151675in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{2.552237in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{1.167556in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{1.167556in}}%
\pgfpathlineto{\pgfqpoint{2.565548in}{1.180261in}}%
\pgfpathlineto{\pgfqpoint{2.566248in}{1.180896in}}%
\pgfpathlineto{\pgfqpoint{2.569050in}{1.187249in}}%
\pgfpathlineto{\pgfqpoint{2.576056in}{1.203130in}}%
\pgfpathlineto{\pgfqpoint{2.577457in}{1.206942in}}%
\pgfpathlineto{\pgfqpoint{2.580960in}{1.215835in}}%
\pgfpathlineto{\pgfqpoint{2.581660in}{1.215835in}}%
\pgfpathlineto{\pgfqpoint{2.582361in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{2.584462in}{1.227905in}}%
\pgfpathlineto{\pgfqpoint{2.587264in}{1.234893in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{2.590767in}{1.243151in}}%
\pgfpathlineto{\pgfqpoint{2.592869in}{1.248868in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{1.261573in}}%
\pgfpathlineto{\pgfqpoint{2.597773in}{1.266655in}}%
\pgfpathlineto{\pgfqpoint{2.598473in}{1.267291in}}%
\pgfpathlineto{\pgfqpoint{2.600575in}{1.273643in}}%
\pgfpathlineto{\pgfqpoint{2.605478in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{2.607580in}{1.293336in}}%
\pgfpathlineto{\pgfqpoint{2.609682in}{1.300959in}}%
\pgfpathlineto{\pgfqpoint{2.610382in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{2.612484in}{1.308582in}}%
\pgfpathlineto{\pgfqpoint{2.634901in}{1.393706in}}%
\pgfpathlineto{\pgfqpoint{2.700051in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.715463in}{1.797726in}}%
\pgfpathlineto{\pgfqpoint{2.717565in}{1.805985in}}%
\pgfpathlineto{\pgfqpoint{2.745586in}{2.016888in}}%
\pgfpathlineto{\pgfqpoint{2.758196in}{2.126152in}}%
\pgfpathlineto{\pgfqpoint{2.761699in}{2.156644in}}%
\pgfpathlineto{\pgfqpoint{2.769405in}{2.211276in}}%
\pgfpathlineto{\pgfqpoint{2.776410in}{2.262096in}}%
\pgfpathlineto{\pgfqpoint{2.779913in}{2.297670in}}%
\pgfpathlineto{\pgfqpoint{2.781314in}{2.303387in}}%
\pgfpathlineto{\pgfqpoint{2.794624in}{2.426626in}}%
\pgfpathlineto{\pgfqpoint{2.795324in}{2.428532in}}%
\pgfpathlineto{\pgfqpoint{2.799528in}{2.478082in}}%
\pgfpathlineto{\pgfqpoint{2.812838in}{2.592427in}}%
\pgfpathlineto{\pgfqpoint{2.817742in}{2.646424in}}%
\pgfpathlineto{\pgfqpoint{2.836656in}{2.824930in}}%
\pgfpathlineto{\pgfqpoint{2.839458in}{2.855422in}}%
\pgfpathlineto{\pgfqpoint{2.848565in}{2.953251in}}%
\pgfpathlineto{\pgfqpoint{2.853469in}{2.978661in}}%
\pgfpathlineto{\pgfqpoint{2.859073in}{3.029481in}}%
\pgfpathlineto{\pgfqpoint{2.860475in}{3.042821in}}%
\pgfpathlineto{\pgfqpoint{2.863977in}{3.073949in}}%
\pgfpathlineto{\pgfqpoint{2.866779in}{3.098724in}}%
\pgfpathlineto{\pgfqpoint{2.869582in}{3.123498in}}%
\pgfpathlineto{\pgfqpoint{2.873084in}{3.153991in}}%
\pgfpathlineto{\pgfqpoint{2.877288in}{3.192106in}}%
\pgfpathlineto{\pgfqpoint{2.884293in}{3.258172in}}%
\pgfpathlineto{\pgfqpoint{2.890598in}{3.320427in}}%
\pgfpathlineto{\pgfqpoint{2.891999in}{3.329320in}}%
\pgfpathlineto{\pgfqpoint{2.896202in}{3.368706in}}%
\pgfpathlineto{\pgfqpoint{2.903207in}{3.434772in}}%
\pgfpathlineto{\pgfqpoint{2.922122in}{3.577069in}}%
\pgfpathlineto{\pgfqpoint{2.925625in}{3.612643in}}%
\pgfpathlineto{\pgfqpoint{2.927026in}{3.620266in}}%
\pgfpathlineto{\pgfqpoint{2.933331in}{3.669180in}}%
\pgfpathlineto{\pgfqpoint{2.936833in}{3.693955in}}%
\pgfpathlineto{\pgfqpoint{2.939635in}{3.712377in}}%
\pgfpathlineto{\pgfqpoint{2.941737in}{3.721271in}}%
\pgfpathlineto{\pgfqpoint{2.943839in}{3.733976in}}%
\pgfpathlineto{\pgfqpoint{2.946641in}{3.749857in}}%
\pgfpathlineto{\pgfqpoint{2.948742in}{3.760021in}}%
\pgfpathlineto{\pgfqpoint{2.951545in}{3.779714in}}%
\pgfpathlineto{\pgfqpoint{2.952946in}{3.787973in}}%
\pgfpathlineto{\pgfqpoint{2.955748in}{3.809571in}}%
\pgfpathlineto{\pgfqpoint{2.957849in}{3.820370in}}%
\pgfpathlineto{\pgfqpoint{2.964154in}{3.859121in}}%
\pgfpathlineto{\pgfqpoint{2.965555in}{3.865473in}}%
\pgfpathlineto{\pgfqpoint{2.968358in}{3.883260in}}%
\pgfpathlineto{\pgfqpoint{2.985871in}{3.958220in}}%
\pgfpathlineto{\pgfqpoint{2.988673in}{3.963937in}}%
\pgfpathlineto{\pgfqpoint{2.992876in}{3.978548in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{3.979184in}}%
\pgfpathlineto{\pgfqpoint{3.004786in}{4.024922in}}%
\pgfpathlineto{\pgfqpoint{3.020197in}{4.077648in}}%
\pgfpathlineto{\pgfqpoint{3.036310in}{4.105599in}}%
\pgfpathlineto{\pgfqpoint{3.037711in}{4.106234in}}%
\pgfpathlineto{\pgfqpoint{3.039112in}{4.108140in}}%
\pgfpathlineto{\pgfqpoint{3.041914in}{4.115763in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{4.115763in}}%
\pgfpathlineto{\pgfqpoint{3.045417in}{4.122751in}}%
\pgfpathlineto{\pgfqpoint{3.049620in}{4.128468in}}%
\pgfpathlineto{\pgfqpoint{3.051021in}{4.129103in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{4.129738in}}%
\pgfpathlineto{\pgfqpoint{3.053823in}{4.134185in}}%
\pgfpathlineto{\pgfqpoint{3.058727in}{4.137361in}}%
\pgfpathlineto{\pgfqpoint{3.060829in}{4.137997in}}%
\pgfpathlineto{\pgfqpoint{3.064331in}{4.142443in}}%
\pgfpathlineto{\pgfqpoint{3.066433in}{4.145620in}}%
\pgfpathlineto{\pgfqpoint{3.068535in}{4.146255in}}%
\pgfpathlineto{\pgfqpoint{3.070636in}{4.148161in}}%
\pgfpathlineto{\pgfqpoint{3.072738in}{4.148796in}}%
\pgfpathlineto{\pgfqpoint{3.074839in}{4.151337in}}%
\pgfpathlineto{\pgfqpoint{3.076941in}{4.151972in}}%
\pgfpathlineto{\pgfqpoint{3.078342in}{4.154513in}}%
\pgfpathlineto{\pgfqpoint{3.079743in}{4.155784in}}%
\pgfpathlineto{\pgfqpoint{3.084647in}{4.156419in}}%
\pgfpathlineto{\pgfqpoint{3.086749in}{4.157054in}}%
\pgfpathlineto{\pgfqpoint{3.092353in}{4.157689in}}%
\pgfpathlineto{\pgfqpoint{3.097257in}{4.160866in}}%
\pgfpathlineto{\pgfqpoint{3.100059in}{4.161501in}}%
\pgfpathlineto{\pgfqpoint{3.102160in}{4.162136in}}%
\pgfpathlineto{\pgfqpoint{3.110567in}{4.162772in}}%
\pgfpathlineto{\pgfqpoint{3.112669in}{4.163407in}}%
\pgfpathlineto{\pgfqpoint{3.118273in}{4.164042in}}%
\pgfpathlineto{\pgfqpoint{3.119674in}{4.165313in}}%
\pgfpathlineto{\pgfqpoint{3.125979in}{4.165948in}}%
\pgfpathlineto{\pgfqpoint{3.128781in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{5.974370in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974370in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.980228in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.799859in}{0.992687in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{0.995103in}}%
\pgfpathlineto{\pgfqpoint{1.838388in}{0.998680in}}%
\pgfpathlineto{\pgfqpoint{1.849597in}{1.003598in}}%
\pgfpathlineto{\pgfqpoint{1.858704in}{1.009923in}}%
\pgfpathlineto{\pgfqpoint{1.867110in}{1.018578in}}%
\pgfpathlineto{\pgfqpoint{1.874816in}{1.029932in}}%
\pgfpathlineto{\pgfqpoint{1.881822in}{1.044213in}}%
\pgfpathlineto{\pgfqpoint{1.888827in}{1.063634in}}%
\pgfpathlineto{\pgfqpoint{1.895833in}{1.089981in}}%
\pgfpathlineto{\pgfqpoint{1.902838in}{1.125640in}}%
\pgfpathlineto{\pgfqpoint{1.909843in}{1.173789in}}%
\pgfpathlineto{\pgfqpoint{1.916849in}{1.238656in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{1.325846in}}%
\pgfpathlineto{\pgfqpoint{1.930860in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{1.599268in}}%
\pgfpathlineto{\pgfqpoint{1.944870in}{1.808229in}}%
\pgfpathlineto{\pgfqpoint{1.951876in}{2.086670in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.456913in}}%
\pgfpathlineto{\pgfqpoint{1.965886in}{2.948210in}}%
\pgfpathlineto{\pgfqpoint{1.972892in}{3.598815in}}%
\pgfpathlineto{\pgfqpoint{1.979197in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974370in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.974370in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.980228in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.357488in}{0.992700in}}%
\pgfpathlineto{\pgfqpoint{2.447857in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.999069in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{1.004327in}}%
\pgfpathlineto{\pgfqpoint{2.601976in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{2.639104in}{1.019055in}}%
\pgfpathlineto{\pgfqpoint{2.672730in}{1.028633in}}%
\pgfpathlineto{\pgfqpoint{2.703554in}{1.039673in}}%
\pgfpathlineto{\pgfqpoint{2.732977in}{1.052564in}}%
\pgfpathlineto{\pgfqpoint{2.760998in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{2.787619in}{1.083727in}}%
\pgfpathlineto{\pgfqpoint{2.814239in}{1.102832in}}%
\pgfpathlineto{\pgfqpoint{2.840159in}{1.124217in}}%
\pgfpathlineto{\pgfqpoint{2.866079in}{1.148566in}}%
\pgfpathlineto{\pgfqpoint{2.891999in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{2.917919in}{1.206941in}}%
\pgfpathlineto{\pgfqpoint{2.943839in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{2.970459in}{1.280400in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{3.025802in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{3.054524in}{1.430045in}}%
\pgfpathlineto{\pgfqpoint{3.084647in}{1.493446in}}%
\pgfpathlineto{\pgfqpoint{3.116171in}{1.565190in}}%
\pgfpathlineto{\pgfqpoint{3.149097in}{1.645782in}}%
\pgfpathlineto{\pgfqpoint{3.184124in}{1.737475in}}%
\pgfpathlineto{\pgfqpoint{3.222653in}{1.844783in}}%
\pgfpathlineto{\pgfqpoint{3.265386in}{1.970638in}}%
\pgfpathlineto{\pgfqpoint{3.315124in}{2.124340in}}%
\pgfpathlineto{\pgfqpoint{3.380975in}{2.335644in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{2.816737in}}%
\pgfpathlineto{\pgfqpoint{3.583431in}{2.979373in}}%
\pgfpathlineto{\pgfqpoint{3.628966in}{3.111544in}}%
\pgfpathlineto{\pgfqpoint{3.670297in}{3.224922in}}%
\pgfpathlineto{\pgfqpoint{3.708827in}{3.324339in}}%
\pgfpathlineto{\pgfqpoint{3.745255in}{3.412395in}}%
\pgfpathlineto{\pgfqpoint{3.780282in}{3.491416in}}%
\pgfpathlineto{\pgfqpoint{3.813908in}{3.561975in}}%
\pgfpathlineto{\pgfqpoint{3.846833in}{3.626020in}}%
\pgfpathlineto{\pgfqpoint{3.879058in}{3.683916in}}%
\pgfpathlineto{\pgfqpoint{3.910582in}{3.736064in}}%
\pgfpathlineto{\pgfqpoint{3.941406in}{3.782883in}}%
\pgfpathlineto{\pgfqpoint{3.972230in}{3.825729in}}%
\pgfpathlineto{\pgfqpoint{4.003053in}{3.864773in}}%
\pgfpathlineto{\pgfqpoint{4.033877in}{3.900206in}}%
\pgfpathlineto{\pgfqpoint{4.064701in}{3.932233in}}%
\pgfpathlineto{\pgfqpoint{4.095525in}{3.961066in}}%
\pgfpathlineto{\pgfqpoint{4.127049in}{3.987477in}}%
\pgfpathlineto{\pgfqpoint{4.158573in}{4.011010in}}%
\pgfpathlineto{\pgfqpoint{4.190798in}{4.032331in}}%
\pgfpathlineto{\pgfqpoint{4.224424in}{4.051893in}}%
\pgfpathlineto{\pgfqpoint{4.258750in}{4.069304in}}%
\pgfpathlineto{\pgfqpoint{4.295178in}{4.085252in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{4.099372in}}%
\pgfpathlineto{\pgfqpoint{4.373638in}{4.112121in}}%
\pgfpathlineto{\pgfqpoint{4.417072in}{4.123369in}}%
\pgfpathlineto{\pgfqpoint{4.464008in}{4.133194in}}%
\pgfpathlineto{\pgfqpoint{4.515848in}{4.141729in}}%
\pgfpathlineto{\pgfqpoint{4.573993in}{4.148990in}}%
\pgfpathlineto{\pgfqpoint{4.640544in}{4.155001in}}%
\pgfpathlineto{\pgfqpoint{4.719705in}{4.159829in}}%
\pgfpathlineto{\pgfqpoint{4.817780in}{4.163471in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{4.165968in}}%
\pgfpathlineto{\pgfqpoint{5.151937in}{4.167380in}}%
\pgfpathlineto{\pgfqpoint{5.625501in}{4.167840in}}%
\pgfpathlineto{\pgfqpoint{5.974370in}{4.167853in}}%
\pgfpathlineto{\pgfqpoint{5.974370in}{4.167853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=4.410000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont n = 100, uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{5.838264in}{0.930000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{0.930000in}}{\pgfqpoint{5.877153in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{5.877153in}{2.091046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{2.129934in}}{\pgfqpoint{5.838264in}{2.129934in}}%
\pgfpathlineto{\pgfqpoint{3.851892in}{2.129934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{2.129934in}}{\pgfqpoint{3.813003in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{3.813003in}{0.968889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{0.930000in}}{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.972480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.904424in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.687080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.619024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.401679in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.401679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.333624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Upper bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.116279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.048224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Lower bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/n20-k2,4-nonunif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979528in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603884in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603884in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228240in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228240in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852595in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852595in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476951in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101307in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101307in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725663in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725663in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350019in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350019in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974375in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974375in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.491822in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \rho_{m,k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.991591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=0.917725in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=1.552977in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.262096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.188230in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.897348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.823482in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{3.532601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=3.458735in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{4.167854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=4.093987in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517519in,y=2.579722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Pr[B_m \geq k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298082in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.616637in}{1.186613in}}%
\pgfpathlineto{\pgfqpoint{1.935192in}{1.584917in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{2.085496in}}%
\pgfpathlineto{\pgfqpoint{2.572301in}{2.631178in}}%
\pgfpathlineto{\pgfqpoint{2.890855in}{3.097453in}}%
\pgfpathlineto{\pgfqpoint{3.209410in}{3.507191in}}%
\pgfpathlineto{\pgfqpoint{3.527965in}{3.789243in}}%
\pgfpathlineto{\pgfqpoint{3.846519in}{3.976007in}}%
\pgfpathlineto{\pgfqpoint{4.165074in}{4.082094in}}%
\pgfpathlineto{\pgfqpoint{4.483628in}{4.137997in}}%
\pgfpathlineto{\pgfqpoint{4.802183in}{4.155148in}}%
\pgfpathlineto{\pgfqpoint{5.120737in}{4.162772in}}%
\pgfpathlineto{\pgfqpoint{5.439292in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{5.757847in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.298082in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.616637in}{1.198300in}}%
\pgfpathlineto{\pgfqpoint{1.935192in}{1.611718in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{2.231846in}}%
\pgfpathlineto{\pgfqpoint{2.572301in}{3.058682in}}%
\pgfpathlineto{\pgfqpoint{2.890855in}{4.092228in}}%
\pgfpathlineto{\pgfqpoint{3.209410in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.527965in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.846519in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.165074in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.483628in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.802183in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.120737in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.439292in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.757847in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.298082in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.616637in}{1.198300in}}%
\pgfpathlineto{\pgfqpoint{1.935192in}{1.506253in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{1.850340in}}%
\pgfpathlineto{\pgfqpoint{2.572301in}{2.192085in}}%
\pgfpathlineto{\pgfqpoint{2.890855in}{2.510290in}}%
\pgfpathlineto{\pgfqpoint{3.209410in}{2.794724in}}%
\pgfpathlineto{\pgfqpoint{3.527965in}{3.041909in}}%
\pgfpathlineto{\pgfqpoint{3.846519in}{3.252340in}}%
\pgfpathlineto{\pgfqpoint{4.165074in}{3.428682in}}%
\pgfpathlineto{\pgfqpoint{4.483628in}{3.574633in}}%
\pgfpathlineto{\pgfqpoint{4.802183in}{3.694222in}}%
\pgfpathlineto{\pgfqpoint{5.120737in}{3.791402in}}%
\pgfpathlineto{\pgfqpoint{5.439292in}{3.869823in}}%
\pgfpathlineto{\pgfqpoint{5.757847in}{3.932732in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{3.968435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066213in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.239585in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.326270in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{1.412956in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{1.499642in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{1.586327in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{1.673013in}{1.060198in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.098313in}}%
\pgfpathlineto{\pgfqpoint{1.846385in}{1.162474in}}%
\pgfpathlineto{\pgfqpoint{1.933070in}{1.231716in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.332722in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{2.193127in}{1.584917in}}%
\pgfpathlineto{\pgfqpoint{2.279813in}{1.753259in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{1.934941in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{2.121705in}}%
\pgfpathlineto{\pgfqpoint{2.539870in}{2.327527in}}%
\pgfpathlineto{\pgfqpoint{2.626556in}{2.540972in}}%
\pgfpathlineto{\pgfqpoint{2.713241in}{2.739806in}}%
\pgfpathlineto{\pgfqpoint{2.799927in}{2.927205in}}%
\pgfpathlineto{\pgfqpoint{2.886613in}{3.115240in}}%
\pgfpathlineto{\pgfqpoint{2.973298in}{3.301369in}}%
\pgfpathlineto{\pgfqpoint{3.059984in}{3.465899in}}%
\pgfpathlineto{\pgfqpoint{3.146670in}{3.589138in}}%
\pgfpathlineto{\pgfqpoint{3.233355in}{3.711107in}}%
\pgfpathlineto{\pgfqpoint{3.320041in}{3.818465in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{3.912482in}}%
\pgfpathlineto{\pgfqpoint{3.493412in}{3.981089in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{4.032545in}}%
\pgfpathlineto{\pgfqpoint{3.666784in}{4.075742in}}%
\pgfpathlineto{\pgfqpoint{3.753469in}{4.110046in}}%
\pgfpathlineto{\pgfqpoint{3.840155in}{4.126562in}}%
\pgfpathlineto{\pgfqpoint{3.926841in}{4.143079in}}%
\pgfpathlineto{\pgfqpoint{4.013526in}{4.152607in}}%
\pgfpathlineto{\pgfqpoint{4.100212in}{4.156419in}}%
\pgfpathlineto{\pgfqpoint{4.186898in}{4.161501in}}%
\pgfpathlineto{\pgfqpoint{4.273583in}{4.165313in}}%
\pgfpathlineto{\pgfqpoint{4.360269in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{4.446955in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.533640in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.620326in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.707012in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.793697in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.880383in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.967069in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.053754in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.140440in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.227126in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.313812in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.400497in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.487183in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.573869in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.660554in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.747240in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.833926in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.920611in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066213in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.239585in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.326270in}{0.992771in}}%
\pgfpathlineto{\pgfqpoint{1.412956in}{0.997492in}}%
\pgfpathlineto{\pgfqpoint{1.499642in}{1.009295in}}%
\pgfpathlineto{\pgfqpoint{1.586327in}{1.032900in}}%
\pgfpathlineto{\pgfqpoint{1.673013in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.140303in}}%
\pgfpathlineto{\pgfqpoint{1.846385in}{1.239445in}}%
\pgfpathlineto{\pgfqpoint{1.933070in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.575818in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.835475in}}%
\pgfpathlineto{\pgfqpoint{2.193127in}{2.173029in}}%
\pgfpathlineto{\pgfqpoint{2.279813in}{2.602643in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{3.139660in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{3.800604in}}%
\pgfpathlineto{\pgfqpoint{2.539870in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.626556in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.713241in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.799927in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.886613in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.973298in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.059984in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.146670in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.233355in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.320041in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.493412in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.666784in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.753469in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.840155in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.926841in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.013526in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.100212in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.186898in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.273583in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.360269in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.446955in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.533640in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.620326in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.707012in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.793697in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.880383in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.967069in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.053754in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.140440in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.227126in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.313812in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.400497in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.487183in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.573869in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.660554in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.747240in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.833926in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.920611in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066213in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.239585in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.326270in}{0.992771in}}%
\pgfpathlineto{\pgfqpoint{1.412956in}{0.996837in}}%
\pgfpathlineto{\pgfqpoint{1.499642in}{1.005589in}}%
\pgfpathlineto{\pgfqpoint{1.586327in}{1.020665in}}%
\pgfpathlineto{\pgfqpoint{1.673013in}{1.043383in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.074686in}}%
\pgfpathlineto{\pgfqpoint{1.846385in}{1.115121in}}%
\pgfpathlineto{\pgfqpoint{1.933070in}{1.164865in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.223768in}}%
\pgfpathlineto{\pgfqpoint{2.106442in}{1.291400in}}%
\pgfpathlineto{\pgfqpoint{2.193127in}{1.367114in}}%
\pgfpathlineto{\pgfqpoint{2.279813in}{1.450099in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{1.634108in}}%
\pgfpathlineto{\pgfqpoint{2.539870in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{2.626556in}{1.835424in}}%
\pgfpathlineto{\pgfqpoint{2.713241in}{1.940051in}}%
\pgfpathlineto{\pgfqpoint{2.799927in}{2.046051in}}%
\pgfpathlineto{\pgfqpoint{2.886613in}{2.152547in}}%
\pgfpathlineto{\pgfqpoint{2.973298in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{3.059984in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{3.146670in}{2.467405in}}%
\pgfpathlineto{\pgfqpoint{3.233355in}{2.568691in}}%
\pgfpathlineto{\pgfqpoint{3.320041in}{2.667291in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{2.762815in}}%
\pgfpathlineto{\pgfqpoint{3.493412in}{2.854948in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.943444in}}%
\pgfpathlineto{\pgfqpoint{3.666784in}{3.028120in}}%
\pgfpathlineto{\pgfqpoint{3.753469in}{3.108854in}}%
\pgfpathlineto{\pgfqpoint{3.840155in}{3.185570in}}%
\pgfpathlineto{\pgfqpoint{3.926841in}{3.258241in}}%
\pgfpathlineto{\pgfqpoint{4.013526in}{3.326880in}}%
\pgfpathlineto{\pgfqpoint{4.100212in}{3.391529in}}%
\pgfpathlineto{\pgfqpoint{4.186898in}{3.452264in}}%
\pgfpathlineto{\pgfqpoint{4.273583in}{3.509182in}}%
\pgfpathlineto{\pgfqpoint{4.360269in}{3.562398in}}%
\pgfpathlineto{\pgfqpoint{4.446955in}{3.612045in}}%
\pgfpathlineto{\pgfqpoint{4.533640in}{3.658265in}}%
\pgfpathlineto{\pgfqpoint{4.620326in}{3.701211in}}%
\pgfpathlineto{\pgfqpoint{4.707012in}{3.741039in}}%
\pgfpathlineto{\pgfqpoint{4.793697in}{3.777909in}}%
\pgfpathlineto{\pgfqpoint{4.880383in}{3.811984in}}%
\pgfpathlineto{\pgfqpoint{4.967069in}{3.843423in}}%
\pgfpathlineto{\pgfqpoint{5.053754in}{3.872387in}}%
\pgfpathlineto{\pgfqpoint{5.140440in}{3.899029in}}%
\pgfpathlineto{\pgfqpoint{5.227126in}{3.923503in}}%
\pgfpathlineto{\pgfqpoint{5.313812in}{3.945953in}}%
\pgfpathlineto{\pgfqpoint{5.400497in}{3.966520in}}%
\pgfpathlineto{\pgfqpoint{5.487183in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{5.573869in}{4.002536in}}%
\pgfpathlineto{\pgfqpoint{5.660554in}{4.018235in}}%
\pgfpathlineto{\pgfqpoint{5.747240in}{4.032549in}}%
\pgfpathlineto{\pgfqpoint{5.833926in}{4.045587in}}%
\pgfpathlineto{\pgfqpoint{5.920611in}{4.057450in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.065383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=4.410000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont n = 20, nonuniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{5.838264in}{0.930000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{0.930000in}}{\pgfqpoint{5.877153in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{5.877153in}{2.091046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{2.129934in}}{\pgfqpoint{5.838264in}{2.129934in}}%
\pgfpathlineto{\pgfqpoint{3.851892in}{2.129934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{2.129934in}}{\pgfqpoint{3.813003in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{3.813003in}{0.968889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{0.930000in}}{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.972480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.904424in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.687080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.619024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.401679in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.401679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.333624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Upper bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.116279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.048224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Lower bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/n20-k2,4-unif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979528in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603884in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603884in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228240in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228240in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852595in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852595in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476951in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101307in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101307in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725663in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725663in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350019in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350019in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974375in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974375in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.491822in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \rho_{m,k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.991591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=0.917725in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=1.552977in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.262096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.188230in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.897348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.823482in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{3.532601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=3.458735in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{4.167854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=4.093987in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517519in,y=2.579722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Pr[B_m \geq k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258748in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.537969in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{1.817189in}{1.443255in}}%
\pgfpathlineto{\pgfqpoint{2.096410in}{1.866334in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{2.319269in}}%
\pgfpathlineto{\pgfqpoint{2.654850in}{2.817942in}}%
\pgfpathlineto{\pgfqpoint{2.934071in}{3.253090in}}%
\pgfpathlineto{\pgfqpoint{3.213291in}{3.565634in}}%
\pgfpathlineto{\pgfqpoint{3.492512in}{3.807030in}}%
\pgfpathlineto{\pgfqpoint{3.771732in}{3.989348in}}%
\pgfpathlineto{\pgfqpoint{4.050953in}{4.082730in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{4.125292in}}%
\pgfpathlineto{\pgfqpoint{4.609394in}{4.146255in}}%
\pgfpathlineto{\pgfqpoint{4.888614in}{4.160231in}}%
\pgfpathlineto{\pgfqpoint{5.167835in}{4.164677in}}%
\pgfpathlineto{\pgfqpoint{5.447055in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{5.726275in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258748in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.537969in}{1.150404in}}%
\pgfpathlineto{\pgfqpoint{1.817189in}{1.468030in}}%
\pgfpathlineto{\pgfqpoint{2.096410in}{1.944470in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{2.579722in}}%
\pgfpathlineto{\pgfqpoint{2.654850in}{3.373788in}}%
\pgfpathlineto{\pgfqpoint{2.934071in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.213291in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.492512in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.771732in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.050953in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.609394in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.888614in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.167835in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.447055in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.726275in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258748in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.537969in}{1.150404in}}%
\pgfpathlineto{\pgfqpoint{1.817189in}{1.397007in}}%
\pgfpathlineto{\pgfqpoint{2.096410in}{1.684198in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{1.981496in}}%
\pgfpathlineto{\pgfqpoint{2.654850in}{2.270021in}}%
\pgfpathlineto{\pgfqpoint{2.934071in}{2.538831in}}%
\pgfpathlineto{\pgfqpoint{3.213291in}{2.782318in}}%
\pgfpathlineto{\pgfqpoint{3.492512in}{2.998365in}}%
\pgfpathlineto{\pgfqpoint{3.771732in}{3.187070in}}%
\pgfpathlineto{\pgfqpoint{4.050953in}{3.349857in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{3.488883in}}%
\pgfpathlineto{\pgfqpoint{4.609394in}{3.606635in}}%
\pgfpathlineto{\pgfqpoint{4.888614in}{3.705675in}}%
\pgfpathlineto{\pgfqpoint{5.167835in}{3.788484in}}%
\pgfpathlineto{\pgfqpoint{5.447055in}{3.857368in}}%
\pgfpathlineto{\pgfqpoint{5.726275in}{3.914415in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{3.957915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045545in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.111563in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.177581in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.243598in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.309616in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{1.008743in}}%
\pgfpathlineto{\pgfqpoint{1.507669in}{1.023989in}}%
\pgfpathlineto{\pgfqpoint{1.573686in}{1.044317in}}%
\pgfpathlineto{\pgfqpoint{1.639704in}{1.066551in}}%
\pgfpathlineto{\pgfqpoint{1.705721in}{1.097678in}}%
\pgfpathlineto{\pgfqpoint{1.771739in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.837757in}{1.190425in}}%
\pgfpathlineto{\pgfqpoint{1.903774in}{1.259667in}}%
\pgfpathlineto{\pgfqpoint{1.969792in}{1.339074in}}%
\pgfpathlineto{\pgfqpoint{2.035809in}{1.441350in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{1.674487in}}%
\pgfpathlineto{\pgfqpoint{2.233862in}{1.812337in}}%
\pgfpathlineto{\pgfqpoint{2.299880in}{1.959716in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{2.113447in}}%
\pgfpathlineto{\pgfqpoint{2.431915in}{2.276707in}}%
\pgfpathlineto{\pgfqpoint{2.497933in}{2.438696in}}%
\pgfpathlineto{\pgfqpoint{2.563950in}{2.596874in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{2.768392in}}%
\pgfpathlineto{\pgfqpoint{2.695985in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{2.762003in}{3.099359in}}%
\pgfpathlineto{\pgfqpoint{2.828021in}{3.245467in}}%
\pgfpathlineto{\pgfqpoint{2.894038in}{3.391575in}}%
\pgfpathlineto{\pgfqpoint{2.960056in}{3.521166in}}%
\pgfpathlineto{\pgfqpoint{3.026073in}{3.641229in}}%
\pgfpathlineto{\pgfqpoint{3.092091in}{3.739058in}}%
\pgfpathlineto{\pgfqpoint{3.158109in}{3.824182in}}%
\pgfpathlineto{\pgfqpoint{3.224126in}{3.913753in}}%
\pgfpathlineto{\pgfqpoint{3.290144in}{3.977278in}}%
\pgfpathlineto{\pgfqpoint{3.356161in}{4.031909in}}%
\pgfpathlineto{\pgfqpoint{3.422179in}{4.080189in}}%
\pgfpathlineto{\pgfqpoint{3.488197in}{4.109410in}}%
\pgfpathlineto{\pgfqpoint{3.554214in}{4.124656in}}%
\pgfpathlineto{\pgfqpoint{3.620232in}{4.141173in}}%
\pgfpathlineto{\pgfqpoint{3.686249in}{4.150066in}}%
\pgfpathlineto{\pgfqpoint{3.752267in}{4.157054in}}%
\pgfpathlineto{\pgfqpoint{3.818285in}{4.162136in}}%
\pgfpathlineto{\pgfqpoint{3.884302in}{4.165313in}}%
\pgfpathlineto{\pgfqpoint{3.950320in}{4.165313in}}%
\pgfpathlineto{\pgfqpoint{4.016337in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.148373in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.214390in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.346425in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.412443in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.478461in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.544478in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.610496in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.676513in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.742531in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.808549in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.874566in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.940584in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.072619in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.138637in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.204654in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.270672in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.336689in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.402707in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.534742in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.600760in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.666777in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.732795in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.798813in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.864830in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.930848in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.045545in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.111563in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.177581in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.243598in}{0.991988in}}%
\pgfpathlineto{\pgfqpoint{1.309616in}{0.993576in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{0.997546in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{1.507669in}{1.019383in}}%
\pgfpathlineto{\pgfqpoint{1.573686in}{1.041617in}}%
\pgfpathlineto{\pgfqpoint{1.639704in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.705721in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{1.771739in}{1.188122in}}%
\pgfpathlineto{\pgfqpoint{1.837757in}{1.275469in}}%
\pgfpathlineto{\pgfqpoint{1.903774in}{1.389021in}}%
\pgfpathlineto{\pgfqpoint{1.969792in}{1.533541in}}%
\pgfpathlineto{\pgfqpoint{2.035809in}{1.714191in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{2.206511in}}%
\pgfpathlineto{\pgfqpoint{2.233862in}{2.530490in}}%
\pgfpathlineto{\pgfqpoint{2.299880in}{2.915215in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{3.367832in}}%
\pgfpathlineto{\pgfqpoint{2.431915in}{3.895886in}}%
\pgfpathlineto{\pgfqpoint{2.497933in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.563950in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.695985in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.762003in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.828021in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.894038in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{2.960056in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.026073in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.092091in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.158109in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.224126in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.290144in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.356161in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.422179in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.488197in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.554214in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.620232in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.686249in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.752267in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.818285in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.884302in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{3.950320in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.016337in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.148373in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.214390in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.346425in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.412443in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.478461in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.544478in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.610496in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.676513in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.742531in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.808549in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.874566in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{4.940584in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.072619in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.138637in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.204654in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.270672in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.336689in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.402707in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.534742in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.600760in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.666777in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.732795in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.798813in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.864830in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.930848in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.045545in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.111563in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.177581in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.243598in}{0.991988in}}%
\pgfpathlineto{\pgfqpoint{1.309616in}{0.993408in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{0.996583in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{1.002262in}}%
\pgfpathlineto{\pgfqpoint{1.507669in}{1.011149in}}%
\pgfpathlineto{\pgfqpoint{1.573686in}{1.023865in}}%
\pgfpathlineto{\pgfqpoint{1.639704in}{1.040921in}}%
\pgfpathlineto{\pgfqpoint{1.705721in}{1.062712in}}%
\pgfpathlineto{\pgfqpoint{1.771739in}{1.089505in}}%
\pgfpathlineto{\pgfqpoint{1.837757in}{1.121453in}}%
\pgfpathlineto{\pgfqpoint{1.903774in}{1.158593in}}%
\pgfpathlineto{\pgfqpoint{1.969792in}{1.200864in}}%
\pgfpathlineto{\pgfqpoint{2.035809in}{1.248116in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.300123in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{1.356597in}}%
\pgfpathlineto{\pgfqpoint{2.233862in}{1.417200in}}%
\pgfpathlineto{\pgfqpoint{2.299880in}{1.481557in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{1.549265in}}%
\pgfpathlineto{\pgfqpoint{2.431915in}{1.619905in}}%
\pgfpathlineto{\pgfqpoint{2.497933in}{1.693050in}}%
\pgfpathlineto{\pgfqpoint{2.563950in}{1.768273in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{1.845152in}}%
\pgfpathlineto{\pgfqpoint{2.695985in}{1.923277in}}%
\pgfpathlineto{\pgfqpoint{2.762003in}{2.002253in}}%
\pgfpathlineto{\pgfqpoint{2.828021in}{2.081708in}}%
\pgfpathlineto{\pgfqpoint{2.894038in}{2.161287in}}%
\pgfpathlineto{\pgfqpoint{2.960056in}{2.240663in}}%
\pgfpathlineto{\pgfqpoint{3.026073in}{2.319533in}}%
\pgfpathlineto{\pgfqpoint{3.092091in}{2.397621in}}%
\pgfpathlineto{\pgfqpoint{3.158109in}{2.474675in}}%
\pgfpathlineto{\pgfqpoint{3.224126in}{2.550473in}}%
\pgfpathlineto{\pgfqpoint{3.290144in}{2.624816in}}%
\pgfpathlineto{\pgfqpoint{3.356161in}{2.697531in}}%
\pgfpathlineto{\pgfqpoint{3.422179in}{2.768468in}}%
\pgfpathlineto{\pgfqpoint{3.488197in}{2.837503in}}%
\pgfpathlineto{\pgfqpoint{3.554214in}{2.904529in}}%
\pgfpathlineto{\pgfqpoint{3.620232in}{2.969463in}}%
\pgfpathlineto{\pgfqpoint{3.686249in}{3.032239in}}%
\pgfpathlineto{\pgfqpoint{3.752267in}{3.092810in}}%
\pgfpathlineto{\pgfqpoint{3.818285in}{3.151142in}}%
\pgfpathlineto{\pgfqpoint{3.884302in}{3.207219in}}%
\pgfpathlineto{\pgfqpoint{3.950320in}{3.261036in}}%
\pgfpathlineto{\pgfqpoint{4.016337in}{3.312600in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{3.361929in}}%
\pgfpathlineto{\pgfqpoint{4.148373in}{3.409050in}}%
\pgfpathlineto{\pgfqpoint{4.214390in}{3.453998in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{3.496814in}}%
\pgfpathlineto{\pgfqpoint{4.346425in}{3.537547in}}%
\pgfpathlineto{\pgfqpoint{4.412443in}{3.576250in}}%
\pgfpathlineto{\pgfqpoint{4.478461in}{3.612979in}}%
\pgfpathlineto{\pgfqpoint{4.544478in}{3.647796in}}%
\pgfpathlineto{\pgfqpoint{4.610496in}{3.680762in}}%
\pgfpathlineto{\pgfqpoint{4.676513in}{3.711944in}}%
\pgfpathlineto{\pgfqpoint{4.742531in}{3.741407in}}%
\pgfpathlineto{\pgfqpoint{4.808549in}{3.769218in}}%
\pgfpathlineto{\pgfqpoint{4.874566in}{3.795445in}}%
\pgfpathlineto{\pgfqpoint{4.940584in}{3.820156in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{3.843416in}}%
\pgfpathlineto{\pgfqpoint{5.072619in}{3.865293in}}%
\pgfpathlineto{\pgfqpoint{5.138637in}{3.885852in}}%
\pgfpathlineto{\pgfqpoint{5.204654in}{3.905156in}}%
\pgfpathlineto{\pgfqpoint{5.270672in}{3.923268in}}%
\pgfpathlineto{\pgfqpoint{5.336689in}{3.940249in}}%
\pgfpathlineto{\pgfqpoint{5.402707in}{3.956157in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{3.971050in}}%
\pgfpathlineto{\pgfqpoint{5.534742in}{3.984983in}}%
\pgfpathlineto{\pgfqpoint{5.600760in}{3.998009in}}%
\pgfpathlineto{\pgfqpoint{5.666777in}{4.010179in}}%
\pgfpathlineto{\pgfqpoint{5.732795in}{4.021542in}}%
\pgfpathlineto{\pgfqpoint{5.798813in}{4.032146in}}%
\pgfpathlineto{\pgfqpoint{5.864830in}{4.042035in}}%
\pgfpathlineto{\pgfqpoint{5.930848in}{4.051252in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.058214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=4.410000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont n = 20, uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{5.838264in}{0.930000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{0.930000in}}{\pgfqpoint{5.877153in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{5.877153in}{2.091046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{2.129934in}}{\pgfqpoint{5.838264in}{2.129934in}}%
\pgfpathlineto{\pgfqpoint{3.851892in}{2.129934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{2.129934in}}{\pgfqpoint{3.813003in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{3.813003in}{0.968889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{0.930000in}}{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.972480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.904424in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.687080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.619024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.401679in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.401679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.333624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Upper bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.116279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.048224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Lower bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/n20-k20,40-nonunif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979528in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603884in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603884in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228240in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228240in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852595in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852595in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476951in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101307in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101307in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725663in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725663in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350019in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350019in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974375in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974375in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.491822in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \rho_{m,k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.991591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=0.917725in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=1.552977in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.262096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.188230in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.897348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.823482in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{3.532601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=3.458735in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{4.167854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=4.093987in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517519in,y=2.579722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Pr[B_m \geq k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991678in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.048717in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{2.085167in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{2.133766in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{2.158066in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{2.170216in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{2.182366in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{2.218815in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{2.230965in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{2.243115in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{2.267415in}{1.002390in}}%
\pgfpathlineto{\pgfqpoint{2.291715in}{1.009378in}}%
\pgfpathlineto{\pgfqpoint{2.303864in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{2.316014in}{1.015095in}}%
\pgfpathlineto{\pgfqpoint{2.328164in}{1.017001in}}%
\pgfpathlineto{\pgfqpoint{2.376764in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{2.388914in}{1.034153in}}%
\pgfpathlineto{\pgfqpoint{2.401063in}{1.040505in}}%
\pgfpathlineto{\pgfqpoint{2.425363in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{2.437513in}{1.051305in}}%
\pgfpathlineto{\pgfqpoint{2.461813in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{2.473963in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{2.486113in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{2.498263in}{1.091961in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{1.095772in}}%
\pgfpathlineto{\pgfqpoint{2.534712in}{1.118641in}}%
\pgfpathlineto{\pgfqpoint{2.559012in}{1.146593in}}%
\pgfpathlineto{\pgfqpoint{2.571162in}{1.161203in}}%
\pgfpathlineto{\pgfqpoint{2.607611in}{1.212024in}}%
\pgfpathlineto{\pgfqpoint{2.619761in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{2.631911in}{1.242516in}}%
\pgfpathlineto{\pgfqpoint{2.656211in}{1.283172in}}%
\pgfpathlineto{\pgfqpoint{2.668361in}{1.306041in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{1.347332in}}%
\pgfpathlineto{\pgfqpoint{2.729110in}{1.430550in}}%
\pgfpathlineto{\pgfqpoint{2.741260in}{1.450878in}}%
\pgfpathlineto{\pgfqpoint{2.753410in}{1.476289in}}%
\pgfpathlineto{\pgfqpoint{2.777710in}{1.547437in}}%
\pgfpathlineto{\pgfqpoint{2.802009in}{1.611597in}}%
\pgfpathlineto{\pgfqpoint{2.826309in}{1.680205in}}%
\pgfpathlineto{\pgfqpoint{2.838459in}{1.723402in}}%
\pgfpathlineto{\pgfqpoint{2.862759in}{1.795185in}}%
\pgfpathlineto{\pgfqpoint{2.874909in}{1.846006in}}%
\pgfpathlineto{\pgfqpoint{2.887059in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.899208in}{1.924777in}}%
\pgfpathlineto{\pgfqpoint{2.959958in}{2.162997in}}%
\pgfpathlineto{\pgfqpoint{2.972108in}{2.206194in}}%
\pgfpathlineto{\pgfqpoint{2.996407in}{2.307834in}}%
\pgfpathlineto{\pgfqpoint{3.008557in}{2.363736in}}%
\pgfpathlineto{\pgfqpoint{3.020707in}{2.410745in}}%
\pgfpathlineto{\pgfqpoint{3.032857in}{2.450766in}}%
\pgfpathlineto{\pgfqpoint{3.057157in}{2.570829in}}%
\pgfpathlineto{\pgfqpoint{3.081457in}{2.666752in}}%
\pgfpathlineto{\pgfqpoint{3.093607in}{2.722654in}}%
\pgfpathlineto{\pgfqpoint{3.117906in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{3.130056in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{3.142206in}{2.901795in}}%
\pgfpathlineto{\pgfqpoint{3.166506in}{3.004071in}}%
\pgfpathlineto{\pgfqpoint{3.178656in}{3.056797in}}%
\pgfpathlineto{\pgfqpoint{3.190806in}{3.097453in}}%
\pgfpathlineto{\pgfqpoint{3.215105in}{3.207352in}}%
\pgfpathlineto{\pgfqpoint{3.227255in}{3.260713in}}%
\pgfpathlineto{\pgfqpoint{3.239405in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{3.263705in}{3.380140in}}%
\pgfpathlineto{\pgfqpoint{3.288005in}{3.457006in}}%
\pgfpathlineto{\pgfqpoint{3.324454in}{3.580880in}}%
\pgfpathlineto{\pgfqpoint{3.373054in}{3.728259in}}%
\pgfpathlineto{\pgfqpoint{3.385204in}{3.756210in}}%
\pgfpathlineto{\pgfqpoint{3.397353in}{3.789878in}}%
\pgfpathlineto{\pgfqpoint{3.433803in}{3.865473in}}%
\pgfpathlineto{\pgfqpoint{3.445953in}{3.884531in}}%
\pgfpathlineto{\pgfqpoint{3.458103in}{3.899142in}}%
\pgfpathlineto{\pgfqpoint{3.482403in}{3.944245in}}%
\pgfpathlineto{\pgfqpoint{3.494552in}{3.959491in}}%
\pgfpathlineto{\pgfqpoint{3.506702in}{3.980454in}}%
\pgfpathlineto{\pgfqpoint{3.518852in}{3.995700in}}%
\pgfpathlineto{\pgfqpoint{3.531002in}{4.014122in}}%
\pgfpathlineto{\pgfqpoint{3.555302in}{4.043979in}}%
\pgfpathlineto{\pgfqpoint{3.567452in}{4.054143in}}%
\pgfpathlineto{\pgfqpoint{3.579602in}{4.066848in}}%
\pgfpathlineto{\pgfqpoint{3.591752in}{4.072566in}}%
\pgfpathlineto{\pgfqpoint{3.616051in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{3.628201in}{4.096705in}}%
\pgfpathlineto{\pgfqpoint{3.640351in}{4.106869in}}%
\pgfpathlineto{\pgfqpoint{3.676801in}{4.129103in}}%
\pgfpathlineto{\pgfqpoint{3.688951in}{4.133550in}}%
\pgfpathlineto{\pgfqpoint{3.701100in}{4.141173in}}%
\pgfpathlineto{\pgfqpoint{3.713250in}{4.144349in}}%
\pgfpathlineto{\pgfqpoint{3.725400in}{4.148796in}}%
\pgfpathlineto{\pgfqpoint{3.761850in}{4.155148in}}%
\pgfpathlineto{\pgfqpoint{3.774000in}{4.158325in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{4.158960in}}%
\pgfpathlineto{\pgfqpoint{3.810449in}{4.162772in}}%
\pgfpathlineto{\pgfqpoint{3.834749in}{4.163407in}}%
\pgfpathlineto{\pgfqpoint{3.846899in}{4.165313in}}%
\pgfpathlineto{\pgfqpoint{3.895498in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.991678in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.793570in}{0.992656in}}%
\pgfpathlineto{\pgfqpoint{1.830019in}{0.994565in}}%
\pgfpathlineto{\pgfqpoint{1.854319in}{0.997323in}}%
\pgfpathlineto{\pgfqpoint{1.878619in}{1.002411in}}%
\pgfpathlineto{\pgfqpoint{1.890769in}{1.006345in}}%
\pgfpathlineto{\pgfqpoint{1.902918in}{1.011615in}}%
\pgfpathlineto{\pgfqpoint{1.915068in}{1.018640in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{1.939368in}{1.040299in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{1.056535in}}%
\pgfpathlineto{\pgfqpoint{1.963668in}{1.077828in}}%
\pgfpathlineto{\pgfqpoint{1.975818in}{1.105646in}}%
\pgfpathlineto{\pgfqpoint{1.987968in}{1.141854in}}%
\pgfpathlineto{\pgfqpoint{2.000118in}{1.188812in}}%
\pgfpathlineto{\pgfqpoint{2.012267in}{1.249495in}}%
\pgfpathlineto{\pgfqpoint{2.024417in}{1.327648in}}%
\pgfpathlineto{\pgfqpoint{2.036567in}{1.427963in}}%
\pgfpathlineto{\pgfqpoint{2.048717in}{1.556308in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.719994in}}%
\pgfpathlineto{\pgfqpoint{2.073017in}{1.928110in}}%
\pgfpathlineto{\pgfqpoint{2.085167in}{2.191918in}}%
\pgfpathlineto{\pgfqpoint{2.097317in}{2.525342in}}%
\pgfpathlineto{\pgfqpoint{2.109466in}{2.945547in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{3.473644in}}%
\pgfpathlineto{\pgfqpoint{2.133766in}{4.135524in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.991678in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{2.170216in}{0.995085in}}%
\pgfpathlineto{\pgfqpoint{2.243115in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{2.303864in}{1.004598in}}%
\pgfpathlineto{\pgfqpoint{2.352464in}{1.011291in}}%
\pgfpathlineto{\pgfqpoint{2.401063in}{1.020567in}}%
\pgfpathlineto{\pgfqpoint{2.437513in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{2.473963in}{1.040757in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{1.070618in}}%
\pgfpathlineto{\pgfqpoint{2.583312in}{1.089947in}}%
\pgfpathlineto{\pgfqpoint{2.619761in}{1.112607in}}%
\pgfpathlineto{\pgfqpoint{2.656211in}{1.138880in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{1.169017in}}%
\pgfpathlineto{\pgfqpoint{2.729110in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.241717in}}%
\pgfpathlineto{\pgfqpoint{2.802009in}{1.284590in}}%
\pgfpathlineto{\pgfqpoint{2.838459in}{1.331933in}}%
\pgfpathlineto{\pgfqpoint{2.874909in}{1.383769in}}%
\pgfpathlineto{\pgfqpoint{2.911358in}{1.440064in}}%
\pgfpathlineto{\pgfqpoint{2.947808in}{1.500723in}}%
\pgfpathlineto{\pgfqpoint{2.984258in}{1.565595in}}%
\pgfpathlineto{\pgfqpoint{3.020707in}{1.634473in}}%
\pgfpathlineto{\pgfqpoint{3.069307in}{1.732085in}}%
\pgfpathlineto{\pgfqpoint{3.117906in}{1.835604in}}%
\pgfpathlineto{\pgfqpoint{3.166506in}{1.944158in}}%
\pgfpathlineto{\pgfqpoint{3.227255in}{2.085447in}}%
\pgfpathlineto{\pgfqpoint{3.312304in}{2.290021in}}%
\pgfpathlineto{\pgfqpoint{3.482403in}{2.701666in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{2.843132in}}%
\pgfpathlineto{\pgfqpoint{3.603901in}{2.979062in}}%
\pgfpathlineto{\pgfqpoint{3.652501in}{3.082957in}}%
\pgfpathlineto{\pgfqpoint{3.701100in}{3.181972in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{3.275700in}}%
\pgfpathlineto{\pgfqpoint{3.798299in}{3.363850in}}%
\pgfpathlineto{\pgfqpoint{3.846899in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{3.883349in}{3.504187in}}%
\pgfpathlineto{\pgfqpoint{3.919798in}{3.558842in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{3.610222in}}%
\pgfpathlineto{\pgfqpoint{3.992697in}{3.658374in}}%
\pgfpathlineto{\pgfqpoint{4.029147in}{3.703362in}}%
\pgfpathlineto{\pgfqpoint{4.065597in}{3.745270in}}%
\pgfpathlineto{\pgfqpoint{4.102046in}{3.784196in}}%
\pgfpathlineto{\pgfqpoint{4.138496in}{3.820249in}}%
\pgfpathlineto{\pgfqpoint{4.174946in}{3.853550in}}%
\pgfpathlineto{\pgfqpoint{4.211395in}{3.884225in}}%
\pgfpathlineto{\pgfqpoint{4.247845in}{3.912408in}}%
\pgfpathlineto{\pgfqpoint{4.284295in}{3.938235in}}%
\pgfpathlineto{\pgfqpoint{4.320744in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{4.357194in}{3.983368in}}%
\pgfpathlineto{\pgfqpoint{4.405793in}{4.009068in}}%
\pgfpathlineto{\pgfqpoint{4.454393in}{4.031626in}}%
\pgfpathlineto{\pgfqpoint{4.502992in}{4.051346in}}%
\pgfpathlineto{\pgfqpoint{4.551592in}{4.068518in}}%
\pgfpathlineto{\pgfqpoint{4.600191in}{4.083415in}}%
\pgfpathlineto{\pgfqpoint{4.648791in}{4.096289in}}%
\pgfpathlineto{\pgfqpoint{4.709540in}{4.109894in}}%
\pgfpathlineto{\pgfqpoint{4.770290in}{4.121118in}}%
\pgfpathlineto{\pgfqpoint{4.843189in}{4.131961in}}%
\pgfpathlineto{\pgfqpoint{4.916088in}{4.140453in}}%
\pgfpathlineto{\pgfqpoint{5.001137in}{4.148002in}}%
\pgfpathlineto{\pgfqpoint{5.098336in}{4.154246in}}%
\pgfpathlineto{\pgfqpoint{5.207685in}{4.159057in}}%
\pgfpathlineto{\pgfqpoint{5.353484in}{4.163024in}}%
\pgfpathlineto{\pgfqpoint{5.547882in}{4.165747in}}%
\pgfpathlineto{\pgfqpoint{5.839479in}{4.167281in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167561in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{4.167561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985494in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.447263in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{2.465162in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{2.483061in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{2.530792in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{2.548691in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{2.554658in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{2.578523in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{2.584490in}{1.006837in}}%
\pgfpathlineto{\pgfqpoint{2.590456in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{2.596423in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{2.614322in}{1.013825in}}%
\pgfpathlineto{\pgfqpoint{2.620288in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{2.632221in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.638187in}{1.022083in}}%
\pgfpathlineto{\pgfqpoint{2.644154in}{1.025895in}}%
\pgfpathlineto{\pgfqpoint{2.656087in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{2.662053in}{1.030977in}}%
\pgfpathlineto{\pgfqpoint{2.668019in}{1.034153in}}%
\pgfpathlineto{\pgfqpoint{2.697851in}{1.044317in}}%
\pgfpathlineto{\pgfqpoint{2.709784in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{2.715751in}{1.054481in}}%
\pgfpathlineto{\pgfqpoint{2.721717in}{1.057657in}}%
\pgfpathlineto{\pgfqpoint{2.727683in}{1.059563in}}%
\pgfpathlineto{\pgfqpoint{2.733650in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{2.739616in}{1.065280in}}%
\pgfpathlineto{\pgfqpoint{2.751549in}{1.074809in}}%
\pgfpathlineto{\pgfqpoint{2.757515in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{2.769448in}{1.089420in}}%
\pgfpathlineto{\pgfqpoint{2.787347in}{1.106572in}}%
\pgfpathlineto{\pgfqpoint{2.793314in}{1.110383in}}%
\pgfpathlineto{\pgfqpoint{2.817179in}{1.135158in}}%
\pgfpathlineto{\pgfqpoint{2.835079in}{1.163109in}}%
\pgfpathlineto{\pgfqpoint{2.841045in}{1.173273in}}%
\pgfpathlineto{\pgfqpoint{2.847011in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.852978in}{1.194236in}}%
\pgfpathlineto{\pgfqpoint{2.864911in}{1.217106in}}%
\pgfpathlineto{\pgfqpoint{2.876843in}{1.236163in}}%
\pgfpathlineto{\pgfqpoint{2.882810in}{1.248868in}}%
\pgfpathlineto{\pgfqpoint{2.888776in}{1.257126in}}%
\pgfpathlineto{\pgfqpoint{2.906675in}{1.293971in}}%
\pgfpathlineto{\pgfqpoint{2.918608in}{1.316205in}}%
\pgfpathlineto{\pgfqpoint{2.924575in}{1.332722in}}%
\pgfpathlineto{\pgfqpoint{2.936507in}{1.354955in}}%
\pgfpathlineto{\pgfqpoint{2.942474in}{1.375919in}}%
\pgfpathlineto{\pgfqpoint{2.954407in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{2.960373in}{1.415940in}}%
\pgfpathlineto{\pgfqpoint{2.966340in}{1.444526in}}%
\pgfpathlineto{\pgfqpoint{2.972306in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{2.978272in}{1.485182in}}%
\pgfpathlineto{\pgfqpoint{2.996172in}{1.534097in}}%
\pgfpathlineto{\pgfqpoint{3.008104in}{1.578564in}}%
\pgfpathlineto{\pgfqpoint{3.031970in}{1.656065in}}%
\pgfpathlineto{\pgfqpoint{3.043903in}{1.699897in}}%
\pgfpathlineto{\pgfqpoint{3.049869in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{3.067768in}{1.806620in}}%
\pgfpathlineto{\pgfqpoint{3.085668in}{1.901273in}}%
\pgfpathlineto{\pgfqpoint{3.097600in}{1.962257in}}%
\pgfpathlineto{\pgfqpoint{3.115500in}{2.038487in}}%
\pgfpathlineto{\pgfqpoint{3.127432in}{2.100742in}}%
\pgfpathlineto{\pgfqpoint{3.157264in}{2.255743in}}%
\pgfpathlineto{\pgfqpoint{3.163231in}{2.279248in}}%
\pgfpathlineto{\pgfqpoint{3.175164in}{2.345949in}}%
\pgfpathlineto{\pgfqpoint{3.187096in}{2.419003in}}%
\pgfpathlineto{\pgfqpoint{3.193063in}{2.445049in}}%
\pgfpathlineto{\pgfqpoint{3.204996in}{2.505398in}}%
\pgfpathlineto{\pgfqpoint{3.216928in}{2.585439in}}%
\pgfpathlineto{\pgfqpoint{3.222895in}{2.609579in}}%
\pgfpathlineto{\pgfqpoint{3.228861in}{2.647059in}}%
\pgfpathlineto{\pgfqpoint{3.276592in}{2.870668in}}%
\pgfpathlineto{\pgfqpoint{3.288525in}{2.930382in}}%
\pgfpathlineto{\pgfqpoint{3.294492in}{2.972944in}}%
\pgfpathlineto{\pgfqpoint{3.300458in}{3.000259in}}%
\pgfpathlineto{\pgfqpoint{3.312391in}{3.067596in}}%
\pgfpathlineto{\pgfqpoint{3.342223in}{3.225139in}}%
\pgfpathlineto{\pgfqpoint{3.354156in}{3.273418in}}%
\pgfpathlineto{\pgfqpoint{3.366088in}{3.326144in}}%
\pgfpathlineto{\pgfqpoint{3.372055in}{3.361718in}}%
\pgfpathlineto{\pgfqpoint{3.378021in}{3.385222in}}%
\pgfpathlineto{\pgfqpoint{3.389954in}{3.444301in}}%
\pgfpathlineto{\pgfqpoint{3.407853in}{3.515449in}}%
\pgfpathlineto{\pgfqpoint{3.419786in}{3.556741in}}%
\pgfpathlineto{\pgfqpoint{3.431719in}{3.613278in}}%
\pgfpathlineto{\pgfqpoint{3.449618in}{3.682521in}}%
\pgfpathlineto{\pgfqpoint{3.461551in}{3.710472in}}%
\pgfpathlineto{\pgfqpoint{3.479450in}{3.765739in}}%
\pgfpathlineto{\pgfqpoint{3.491383in}{3.815924in}}%
\pgfpathlineto{\pgfqpoint{3.497349in}{3.831805in}}%
\pgfpathlineto{\pgfqpoint{3.503316in}{3.852133in}}%
\pgfpathlineto{\pgfqpoint{3.515248in}{3.877543in}}%
\pgfpathlineto{\pgfqpoint{3.521215in}{3.895965in}}%
\pgfpathlineto{\pgfqpoint{3.527181in}{3.906129in}}%
\pgfpathlineto{\pgfqpoint{3.533148in}{3.925822in}}%
\pgfpathlineto{\pgfqpoint{3.557013in}{3.977913in}}%
\pgfpathlineto{\pgfqpoint{3.562980in}{3.988077in}}%
\pgfpathlineto{\pgfqpoint{3.568946in}{4.002053in}}%
\pgfpathlineto{\pgfqpoint{3.574912in}{4.010311in}}%
\pgfpathlineto{\pgfqpoint{3.580879in}{4.016028in}}%
\pgfpathlineto{\pgfqpoint{3.610711in}{4.064943in}}%
\pgfpathlineto{\pgfqpoint{3.622644in}{4.080189in}}%
\pgfpathlineto{\pgfqpoint{3.640543in}{4.106869in}}%
\pgfpathlineto{\pgfqpoint{3.652476in}{4.111316in}}%
\pgfpathlineto{\pgfqpoint{3.658442in}{4.117033in}}%
\pgfpathlineto{\pgfqpoint{3.664408in}{4.120845in}}%
\pgfpathlineto{\pgfqpoint{3.670375in}{4.127197in}}%
\pgfpathlineto{\pgfqpoint{3.676341in}{4.131009in}}%
\pgfpathlineto{\pgfqpoint{3.682308in}{4.132915in}}%
\pgfpathlineto{\pgfqpoint{3.694240in}{4.138632in}}%
\pgfpathlineto{\pgfqpoint{3.700207in}{4.141173in}}%
\pgfpathlineto{\pgfqpoint{3.706173in}{4.141173in}}%
\pgfpathlineto{\pgfqpoint{3.747938in}{4.150066in}}%
\pgfpathlineto{\pgfqpoint{3.753905in}{4.153243in}}%
\pgfpathlineto{\pgfqpoint{3.759871in}{4.153243in}}%
\pgfpathlineto{\pgfqpoint{3.765837in}{4.154513in}}%
\pgfpathlineto{\pgfqpoint{3.771804in}{4.154513in}}%
\pgfpathlineto{\pgfqpoint{3.777770in}{4.156419in}}%
\pgfpathlineto{\pgfqpoint{3.789703in}{4.157689in}}%
\pgfpathlineto{\pgfqpoint{3.795669in}{4.161501in}}%
\pgfpathlineto{\pgfqpoint{3.819535in}{4.163407in}}%
\pgfpathlineto{\pgfqpoint{3.837434in}{4.164042in}}%
\pgfpathlineto{\pgfqpoint{3.855333in}{4.165313in}}%
\pgfpathlineto{\pgfqpoint{3.891132in}{4.165948in}}%
\pgfpathlineto{\pgfqpoint{3.903065in}{4.166583in}}%
\pgfpathlineto{\pgfqpoint{3.938863in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{3.950796in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.979372in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.979372in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985494in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.904320in}{0.992627in}}%
\pgfpathlineto{\pgfqpoint{1.928186in}{0.994938in}}%
\pgfpathlineto{\pgfqpoint{1.940118in}{0.997528in}}%
\pgfpathlineto{\pgfqpoint{1.952051in}{1.002039in}}%
\pgfpathlineto{\pgfqpoint{1.963984in}{1.009831in}}%
\pgfpathlineto{\pgfqpoint{1.969950in}{1.015621in}}%
\pgfpathlineto{\pgfqpoint{1.975917in}{1.023190in}}%
\pgfpathlineto{\pgfqpoint{1.981883in}{1.033064in}}%
\pgfpathlineto{\pgfqpoint{1.987850in}{1.045924in}}%
\pgfpathlineto{\pgfqpoint{1.993816in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{1.999782in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{2.005749in}{1.112442in}}%
\pgfpathlineto{\pgfqpoint{2.011715in}{1.148788in}}%
\pgfpathlineto{\pgfqpoint{2.017682in}{1.195712in}}%
\pgfpathlineto{\pgfqpoint{2.023648in}{1.256193in}}%
\pgfpathlineto{\pgfqpoint{2.029614in}{1.334017in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{1.433995in}}%
\pgfpathlineto{\pgfqpoint{2.041547in}{1.562229in}}%
\pgfpathlineto{\pgfqpoint{2.047514in}{1.726441in}}%
\pgfpathlineto{\pgfqpoint{2.053480in}{1.936398in}}%
\pgfpathlineto{\pgfqpoint{2.059446in}{2.204428in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{2.546073in}}%
\pgfpathlineto{\pgfqpoint{2.071379in}{2.980893in}}%
\pgfpathlineto{\pgfqpoint{2.083312in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.979372in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.979372in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985494in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.399531in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{2.489027in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{2.548691in}{0.998962in}}%
\pgfpathlineto{\pgfqpoint{2.596423in}{1.004184in}}%
\pgfpathlineto{\pgfqpoint{2.638187in}{1.011074in}}%
\pgfpathlineto{\pgfqpoint{2.673986in}{1.019280in}}%
\pgfpathlineto{\pgfqpoint{2.703818in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{2.733650in}{1.039222in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{2.793314in}{1.069490in}}%
\pgfpathlineto{\pgfqpoint{2.817179in}{1.085182in}}%
\pgfpathlineto{\pgfqpoint{2.841045in}{1.103228in}}%
\pgfpathlineto{\pgfqpoint{2.864911in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{2.888776in}{1.147168in}}%
\pgfpathlineto{\pgfqpoint{2.912642in}{1.173436in}}%
\pgfpathlineto{\pgfqpoint{2.936507in}{1.202793in}}%
\pgfpathlineto{\pgfqpoint{2.960373in}{1.235386in}}%
\pgfpathlineto{\pgfqpoint{2.984239in}{1.271337in}}%
\pgfpathlineto{\pgfqpoint{3.008104in}{1.310741in}}%
\pgfpathlineto{\pgfqpoint{3.037936in}{1.364950in}}%
\pgfpathlineto{\pgfqpoint{3.067768in}{1.424713in}}%
\pgfpathlineto{\pgfqpoint{3.097600in}{1.490004in}}%
\pgfpathlineto{\pgfqpoint{3.127432in}{1.560707in}}%
\pgfpathlineto{\pgfqpoint{3.157264in}{1.636619in}}%
\pgfpathlineto{\pgfqpoint{3.193063in}{1.734175in}}%
\pgfpathlineto{\pgfqpoint{3.228861in}{1.838150in}}%
\pgfpathlineto{\pgfqpoint{3.270626in}{1.966478in}}%
\pgfpathlineto{\pgfqpoint{3.318357in}{2.120538in}}%
\pgfpathlineto{\pgfqpoint{3.383988in}{2.340741in}}%
\pgfpathlineto{\pgfqpoint{3.521215in}{2.803717in}}%
\pgfpathlineto{\pgfqpoint{3.574912in}{2.975621in}}%
\pgfpathlineto{\pgfqpoint{3.616677in}{3.102701in}}%
\pgfpathlineto{\pgfqpoint{3.658442in}{3.222813in}}%
\pgfpathlineto{\pgfqpoint{3.694240in}{3.319600in}}%
\pgfpathlineto{\pgfqpoint{3.730039in}{3.410304in}}%
\pgfpathlineto{\pgfqpoint{3.765837in}{3.494688in}}%
\pgfpathlineto{\pgfqpoint{3.801636in}{3.572635in}}%
\pgfpathlineto{\pgfqpoint{3.831468in}{3.632667in}}%
\pgfpathlineto{\pgfqpoint{3.861300in}{3.688271in}}%
\pgfpathlineto{\pgfqpoint{3.891132in}{3.739539in}}%
\pgfpathlineto{\pgfqpoint{3.920964in}{3.786596in}}%
\pgfpathlineto{\pgfqpoint{3.950796in}{3.829598in}}%
\pgfpathlineto{\pgfqpoint{3.980628in}{3.868726in}}%
\pgfpathlineto{\pgfqpoint{4.010460in}{3.904179in}}%
\pgfpathlineto{\pgfqpoint{4.040292in}{3.936170in}}%
\pgfpathlineto{\pgfqpoint{4.070124in}{3.964919in}}%
\pgfpathlineto{\pgfqpoint{4.099956in}{3.990654in}}%
\pgfpathlineto{\pgfqpoint{4.129788in}{4.013600in}}%
\pgfpathlineto{\pgfqpoint{4.159620in}{4.033982in}}%
\pgfpathlineto{\pgfqpoint{4.189452in}{4.052019in}}%
\pgfpathlineto{\pgfqpoint{4.225250in}{4.070866in}}%
\pgfpathlineto{\pgfqpoint{4.261049in}{4.086986in}}%
\pgfpathlineto{\pgfqpoint{4.296847in}{4.100705in}}%
\pgfpathlineto{\pgfqpoint{4.338612in}{4.114076in}}%
\pgfpathlineto{\pgfqpoint{4.380377in}{4.125017in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{4.135039in}}%
\pgfpathlineto{\pgfqpoint{4.481806in}{4.143737in}}%
\pgfpathlineto{\pgfqpoint{4.541470in}{4.150894in}}%
\pgfpathlineto{\pgfqpoint{4.607100in}{4.156474in}}%
\pgfpathlineto{\pgfqpoint{4.684663in}{4.160860in}}%
\pgfpathlineto{\pgfqpoint{4.786092in}{4.164242in}}%
\pgfpathlineto{\pgfqpoint{4.923319in}{4.166436in}}%
\pgfpathlineto{\pgfqpoint{5.156009in}{4.167591in}}%
\pgfpathlineto{\pgfqpoint{5.866011in}{4.167853in}}%
\pgfpathlineto{\pgfqpoint{5.979372in}{4.167853in}}%
\pgfpathlineto{\pgfqpoint{5.979372in}{4.167853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=4.410000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont n = 20, nonuniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{5.838264in}{0.930000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{0.930000in}}{\pgfqpoint{5.877153in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{5.877153in}{2.091046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{2.129934in}}{\pgfqpoint{5.838264in}{2.129934in}}%
\pgfpathlineto{\pgfqpoint{3.851892in}{2.129934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{2.129934in}}{\pgfqpoint{3.813003in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{3.813003in}{0.968889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{0.930000in}}{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.972480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.904424in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.687080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.619024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.401679in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.401679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.333624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Upper bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.116279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.048224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Lower bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/n20-k20,40-unif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979528in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603884in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603884in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228240in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228240in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852595in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852595in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476951in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101307in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101307in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725663in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725663in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350019in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350019in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974375in}{0.832778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974375in,y=0.735556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.491822in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \rho_{m,k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{0.991591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=0.917725in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=1.552977in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.262096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.188230in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.897348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.823482in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{3.532601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=3.458735in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{4.167854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=4.093987in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517519in,y=2.579722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Pr[B_m \geq k]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986780in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.951354in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{1.958606in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{1.994868in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{2.031131in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{2.045635in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{2.074645in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{2.096402in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{2.168927in}{1.006837in}}%
\pgfpathlineto{\pgfqpoint{2.176179in}{1.008743in}}%
\pgfpathlineto{\pgfqpoint{2.183432in}{1.009378in}}%
\pgfpathlineto{\pgfqpoint{2.205189in}{1.015095in}}%
\pgfpathlineto{\pgfqpoint{2.219694in}{1.017001in}}%
\pgfpathlineto{\pgfqpoint{2.226946in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.234199in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{2.241451in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{2.248704in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{2.263208in}{1.030341in}}%
\pgfpathlineto{\pgfqpoint{2.270461in}{1.034153in}}%
\pgfpathlineto{\pgfqpoint{2.277713in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{2.292218in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{2.299471in}{1.051305in}}%
\pgfpathlineto{\pgfqpoint{2.306723in}{1.053846in}}%
\pgfpathlineto{\pgfqpoint{2.321228in}{1.057022in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.060198in}}%
\pgfpathlineto{\pgfqpoint{2.335733in}{1.065280in}}%
\pgfpathlineto{\pgfqpoint{2.342985in}{1.073538in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{2.357490in}{1.085608in}}%
\pgfpathlineto{\pgfqpoint{2.393752in}{1.110383in}}%
\pgfpathlineto{\pgfqpoint{2.401005in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{2.408257in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{2.415509in}{1.131346in}}%
\pgfpathlineto{\pgfqpoint{2.437267in}{1.165650in}}%
\pgfpathlineto{\pgfqpoint{2.444519in}{1.177085in}}%
\pgfpathlineto{\pgfqpoint{2.451772in}{1.194236in}}%
\pgfpathlineto{\pgfqpoint{2.466277in}{1.212659in}}%
\pgfpathlineto{\pgfqpoint{2.480781in}{1.234893in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{1.261573in}}%
\pgfpathlineto{\pgfqpoint{2.502539in}{1.267926in}}%
\pgfpathlineto{\pgfqpoint{2.509791in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{2.517044in}{1.299688in}}%
\pgfpathlineto{\pgfqpoint{2.531548in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{2.538801in}{1.361308in}}%
\pgfpathlineto{\pgfqpoint{2.546053in}{1.377189in}}%
\pgfpathlineto{\pgfqpoint{2.589568in}{1.490899in}}%
\pgfpathlineto{\pgfqpoint{2.604073in}{1.543625in}}%
\pgfpathlineto{\pgfqpoint{2.611325in}{1.567765in}}%
\pgfpathlineto{\pgfqpoint{2.618578in}{1.584282in}}%
\pgfpathlineto{\pgfqpoint{2.633082in}{1.635737in}}%
\pgfpathlineto{\pgfqpoint{2.640335in}{1.663688in}}%
\pgfpathlineto{\pgfqpoint{2.654840in}{1.731660in}}%
\pgfpathlineto{\pgfqpoint{2.676597in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{2.691102in}{1.896826in}}%
\pgfpathlineto{\pgfqpoint{2.734617in}{2.110271in}}%
\pgfpathlineto{\pgfqpoint{2.741869in}{2.158550in}}%
\pgfpathlineto{\pgfqpoint{2.749121in}{2.191583in}}%
\pgfpathlineto{\pgfqpoint{2.850655in}{2.784909in}}%
\pgfpathlineto{\pgfqpoint{2.908675in}{3.126675in}}%
\pgfpathlineto{\pgfqpoint{2.915927in}{3.176860in}}%
\pgfpathlineto{\pgfqpoint{2.930432in}{3.258172in}}%
\pgfpathlineto{\pgfqpoint{2.944937in}{3.348378in}}%
\pgfpathlineto{\pgfqpoint{2.966694in}{3.453830in}}%
\pgfpathlineto{\pgfqpoint{2.973947in}{3.493851in}}%
\pgfpathlineto{\pgfqpoint{3.017461in}{3.685062in}}%
\pgfpathlineto{\pgfqpoint{3.024714in}{3.709201in}}%
\pgfpathlineto{\pgfqpoint{3.031966in}{3.740964in}}%
\pgfpathlineto{\pgfqpoint{3.046471in}{3.794960in}}%
\pgfpathlineto{\pgfqpoint{3.053724in}{3.812747in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{3.864838in}}%
\pgfpathlineto{\pgfqpoint{3.082733in}{3.911212in}}%
\pgfpathlineto{\pgfqpoint{3.089986in}{3.923917in}}%
\pgfpathlineto{\pgfqpoint{3.097238in}{3.943609in}}%
\pgfpathlineto{\pgfqpoint{3.104491in}{3.967114in}}%
\pgfpathlineto{\pgfqpoint{3.111743in}{3.984901in}}%
\pgfpathlineto{\pgfqpoint{3.118995in}{3.997606in}}%
\pgfpathlineto{\pgfqpoint{3.126248in}{4.016028in}}%
\pgfpathlineto{\pgfqpoint{3.133500in}{4.026192in}}%
\pgfpathlineto{\pgfqpoint{3.140753in}{4.039533in}}%
\pgfpathlineto{\pgfqpoint{3.148005in}{4.047791in}}%
\pgfpathlineto{\pgfqpoint{3.177015in}{4.092258in}}%
\pgfpathlineto{\pgfqpoint{3.184267in}{4.099246in}}%
\pgfpathlineto{\pgfqpoint{3.191520in}{4.104328in}}%
\pgfpathlineto{\pgfqpoint{3.213277in}{4.127197in}}%
\pgfpathlineto{\pgfqpoint{3.227782in}{4.136726in}}%
\pgfpathlineto{\pgfqpoint{3.235034in}{4.139902in}}%
\pgfpathlineto{\pgfqpoint{3.242287in}{4.145620in}}%
\pgfpathlineto{\pgfqpoint{3.256792in}{4.150066in}}%
\pgfpathlineto{\pgfqpoint{3.264044in}{4.153243in}}%
\pgfpathlineto{\pgfqpoint{3.278549in}{4.160866in}}%
\pgfpathlineto{\pgfqpoint{3.285801in}{4.163407in}}%
\pgfpathlineto{\pgfqpoint{3.329316in}{4.166583in}}%
\pgfpathlineto{\pgfqpoint{3.351073in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{3.365578in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.976454in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.976454in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986780in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.741033in}{0.992547in}}%
\pgfpathlineto{\pgfqpoint{1.784548in}{0.994838in}}%
\pgfpathlineto{\pgfqpoint{1.813558in}{0.998642in}}%
\pgfpathlineto{\pgfqpoint{1.835315in}{1.003965in}}%
\pgfpathlineto{\pgfqpoint{1.849820in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{1.864325in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{1.878829in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{1.893334in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{1.907839in}{1.064082in}}%
\pgfpathlineto{\pgfqpoint{1.922344in}{1.092981in}}%
\pgfpathlineto{\pgfqpoint{1.929596in}{1.111250in}}%
\pgfpathlineto{\pgfqpoint{1.936849in}{1.132618in}}%
\pgfpathlineto{\pgfqpoint{1.944101in}{1.157578in}}%
\pgfpathlineto{\pgfqpoint{1.951354in}{1.186699in}}%
\pgfpathlineto{\pgfqpoint{1.958606in}{1.220631in}}%
\pgfpathlineto{\pgfqpoint{1.965859in}{1.260120in}}%
\pgfpathlineto{\pgfqpoint{1.973111in}{1.306023in}}%
\pgfpathlineto{\pgfqpoint{1.980364in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.421119in}}%
\pgfpathlineto{\pgfqpoint{1.994868in}{1.492707in}}%
\pgfpathlineto{\pgfqpoint{2.002121in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{2.009373in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{2.023878in}{1.909230in}}%
\pgfpathlineto{\pgfqpoint{2.038383in}{2.225015in}}%
\pgfpathlineto{\pgfqpoint{2.052888in}{2.642327in}}%
\pgfpathlineto{\pgfqpoint{2.067393in}{3.191588in}}%
\pgfpathlineto{\pgfqpoint{2.089150in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.976454in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.976454in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986780in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.038383in}{0.992616in}}%
\pgfpathlineto{\pgfqpoint{2.139917in}{0.994926in}}%
\pgfpathlineto{\pgfqpoint{2.212441in}{0.998554in}}%
\pgfpathlineto{\pgfqpoint{2.270461in}{1.003461in}}%
\pgfpathlineto{\pgfqpoint{2.321228in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{2.364742in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{2.408257in}{1.027165in}}%
\pgfpathlineto{\pgfqpoint{2.444519in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{2.480781in}{1.049942in}}%
\pgfpathlineto{\pgfqpoint{2.517044in}{1.064930in}}%
\pgfpathlineto{\pgfqpoint{2.553306in}{1.082699in}}%
\pgfpathlineto{\pgfqpoint{2.582315in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{2.611325in}{1.117605in}}%
\pgfpathlineto{\pgfqpoint{2.640335in}{1.138330in}}%
\pgfpathlineto{\pgfqpoint{2.669345in}{1.161398in}}%
\pgfpathlineto{\pgfqpoint{2.698354in}{1.186914in}}%
\pgfpathlineto{\pgfqpoint{2.727364in}{1.214969in}}%
\pgfpathlineto{\pgfqpoint{2.756374in}{1.245640in}}%
\pgfpathlineto{\pgfqpoint{2.785384in}{1.278983in}}%
\pgfpathlineto{\pgfqpoint{2.821646in}{1.324475in}}%
\pgfpathlineto{\pgfqpoint{2.857908in}{1.374229in}}%
\pgfpathlineto{\pgfqpoint{2.894170in}{1.428221in}}%
\pgfpathlineto{\pgfqpoint{2.930432in}{1.486374in}}%
\pgfpathlineto{\pgfqpoint{2.966694in}{1.548562in}}%
\pgfpathlineto{\pgfqpoint{3.010209in}{1.628256in}}%
\pgfpathlineto{\pgfqpoint{3.053724in}{1.713098in}}%
\pgfpathlineto{\pgfqpoint{3.097238in}{1.802599in}}%
\pgfpathlineto{\pgfqpoint{3.148005in}{1.912141in}}%
\pgfpathlineto{\pgfqpoint{3.206025in}{2.042848in}}%
\pgfpathlineto{\pgfqpoint{3.278549in}{2.212093in}}%
\pgfpathlineto{\pgfqpoint{3.525132in}{2.793405in}}%
\pgfpathlineto{\pgfqpoint{3.583151in}{2.922668in}}%
\pgfpathlineto{\pgfqpoint{3.641171in}{3.046417in}}%
\pgfpathlineto{\pgfqpoint{3.691938in}{3.149452in}}%
\pgfpathlineto{\pgfqpoint{3.742705in}{3.247088in}}%
\pgfpathlineto{\pgfqpoint{3.786219in}{3.326210in}}%
\pgfpathlineto{\pgfqpoint{3.829734in}{3.400954in}}%
\pgfpathlineto{\pgfqpoint{3.873249in}{3.471229in}}%
\pgfpathlineto{\pgfqpoint{3.916763in}{3.537001in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{3.598285in}}%
\pgfpathlineto{\pgfqpoint{4.003792in}{3.655142in}}%
\pgfpathlineto{\pgfqpoint{4.040054in}{3.699212in}}%
\pgfpathlineto{\pgfqpoint{4.076317in}{3.740352in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{3.778650in}}%
\pgfpathlineto{\pgfqpoint{4.148841in}{3.814207in}}%
\pgfpathlineto{\pgfqpoint{4.185103in}{3.847133in}}%
\pgfpathlineto{\pgfqpoint{4.221365in}{3.877544in}}%
\pgfpathlineto{\pgfqpoint{4.264880in}{3.910888in}}%
\pgfpathlineto{\pgfqpoint{4.308394in}{3.941002in}}%
\pgfpathlineto{\pgfqpoint{4.351909in}{3.968107in}}%
\pgfpathlineto{\pgfqpoint{4.395424in}{3.992420in}}%
\pgfpathlineto{\pgfqpoint{4.438938in}{4.014159in}}%
\pgfpathlineto{\pgfqpoint{4.482453in}{4.033535in}}%
\pgfpathlineto{\pgfqpoint{4.525967in}{4.050751in}}%
\pgfpathlineto{\pgfqpoint{4.576735in}{4.068367in}}%
\pgfpathlineto{\pgfqpoint{4.627502in}{4.083599in}}%
\pgfpathlineto{\pgfqpoint{4.685521in}{4.098436in}}%
\pgfpathlineto{\pgfqpoint{4.743540in}{4.110885in}}%
\pgfpathlineto{\pgfqpoint{4.808812in}{4.122451in}}%
\pgfpathlineto{\pgfqpoint{4.881337in}{4.132766in}}%
\pgfpathlineto{\pgfqpoint{4.961113in}{4.141599in}}%
\pgfpathlineto{\pgfqpoint{5.048143in}{4.148864in}}%
\pgfpathlineto{\pgfqpoint{5.149677in}{4.154966in}}%
\pgfpathlineto{\pgfqpoint{5.265716in}{4.159678in}}%
\pgfpathlineto{\pgfqpoint{5.410764in}{4.163305in}}%
\pgfpathlineto{\pgfqpoint{5.606580in}{4.165851in}}%
\pgfpathlineto{\pgfqpoint{5.911182in}{4.167327in}}%
\pgfpathlineto{\pgfqpoint{5.976454in}{4.167462in}}%
\pgfpathlineto{\pgfqpoint{5.976454in}{4.167462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982892in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.163852in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{2.170581in}{0.992861in}}%
\pgfpathlineto{\pgfqpoint{2.311893in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{2.318622in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{2.338809in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{2.342174in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{2.389277in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{2.399371in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{2.412829in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{2.426288in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{2.433017in}{1.003661in}}%
\pgfpathlineto{\pgfqpoint{2.439746in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{2.449839in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{2.456569in}{1.006202in}}%
\pgfpathlineto{\pgfqpoint{2.459933in}{1.006202in}}%
\pgfpathlineto{\pgfqpoint{2.466662in}{1.008743in}}%
\pgfpathlineto{\pgfqpoint{2.473391in}{1.009378in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{2.490214in}{1.017001in}}%
\pgfpathlineto{\pgfqpoint{2.496943in}{1.018907in}}%
\pgfpathlineto{\pgfqpoint{2.507037in}{1.022083in}}%
\pgfpathlineto{\pgfqpoint{2.510402in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{2.520495in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{2.523860in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{2.557505in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{2.560870in}{1.051305in}}%
\pgfpathlineto{\pgfqpoint{2.567599in}{1.056387in}}%
\pgfpathlineto{\pgfqpoint{2.574328in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{2.577693in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{2.601245in}{1.079256in}}%
\pgfpathlineto{\pgfqpoint{2.614703in}{1.095137in}}%
\pgfpathlineto{\pgfqpoint{2.618067in}{1.095772in}}%
\pgfpathlineto{\pgfqpoint{2.624796in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{2.634890in}{1.124359in}}%
\pgfpathlineto{\pgfqpoint{2.641619in}{1.130076in}}%
\pgfpathlineto{\pgfqpoint{2.644984in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{2.661807in}{1.163109in}}%
\pgfpathlineto{\pgfqpoint{2.665171in}{1.165650in}}%
\pgfpathlineto{\pgfqpoint{2.675265in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{2.678629in}{1.197413in}}%
\pgfpathlineto{\pgfqpoint{2.685359in}{1.210753in}}%
\pgfpathlineto{\pgfqpoint{2.692088in}{1.220917in}}%
\pgfpathlineto{\pgfqpoint{2.722369in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{2.725733in}{1.311758in}}%
\pgfpathlineto{\pgfqpoint{2.729098in}{1.325098in}}%
\pgfpathlineto{\pgfqpoint{2.735827in}{1.344156in}}%
\pgfpathlineto{\pgfqpoint{2.745921in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.756014in}{1.412763in}}%
\pgfpathlineto{\pgfqpoint{2.762743in}{1.441350in}}%
\pgfpathlineto{\pgfqpoint{2.769472in}{1.459772in}}%
\pgfpathlineto{\pgfqpoint{2.779566in}{1.495346in}}%
\pgfpathlineto{\pgfqpoint{2.806483in}{1.610327in}}%
\pgfpathlineto{\pgfqpoint{2.809847in}{1.635737in}}%
\pgfpathlineto{\pgfqpoint{2.813212in}{1.647807in}}%
\pgfpathlineto{\pgfqpoint{2.823305in}{1.703074in}}%
\pgfpathlineto{\pgfqpoint{2.830034in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{2.846857in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{2.853586in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{2.856951in}{1.886026in}}%
\pgfpathlineto{\pgfqpoint{2.870409in}{1.977503in}}%
\pgfpathlineto{\pgfqpoint{2.873774in}{1.994655in}}%
\pgfpathlineto{\pgfqpoint{2.893961in}{2.151562in}}%
\pgfpathlineto{\pgfqpoint{2.914148in}{2.296400in}}%
\pgfpathlineto{\pgfqpoint{2.924242in}{2.370089in}}%
\pgfpathlineto{\pgfqpoint{2.927607in}{2.391687in}}%
\pgfpathlineto{\pgfqpoint{2.934336in}{2.452036in}}%
\pgfpathlineto{\pgfqpoint{2.944429in}{2.539066in}}%
\pgfpathlineto{\pgfqpoint{2.951159in}{2.595604in}}%
\pgfpathlineto{\pgfqpoint{2.957888in}{2.662305in}}%
\pgfpathlineto{\pgfqpoint{2.964617in}{2.704867in}}%
\pgfpathlineto{\pgfqpoint{2.974710in}{2.804602in}}%
\pgfpathlineto{\pgfqpoint{2.984804in}{2.889725in}}%
\pgfpathlineto{\pgfqpoint{3.001627in}{3.016776in}}%
\pgfpathlineto{\pgfqpoint{3.018450in}{3.145097in}}%
\pgfpathlineto{\pgfqpoint{3.025179in}{3.202905in}}%
\pgfpathlineto{\pgfqpoint{3.028543in}{3.221963in}}%
\pgfpathlineto{\pgfqpoint{3.038637in}{3.296287in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{3.340755in}}%
\pgfpathlineto{\pgfqpoint{3.055460in}{3.425243in}}%
\pgfpathlineto{\pgfqpoint{3.075647in}{3.569446in}}%
\pgfpathlineto{\pgfqpoint{3.095835in}{3.701578in}}%
\pgfpathlineto{\pgfqpoint{3.122751in}{3.825452in}}%
\pgfpathlineto{\pgfqpoint{3.126116in}{3.838157in}}%
\pgfpathlineto{\pgfqpoint{3.129480in}{3.859756in}}%
\pgfpathlineto{\pgfqpoint{3.132845in}{3.869285in}}%
\pgfpathlineto{\pgfqpoint{3.163126in}{3.984901in}}%
\pgfpathlineto{\pgfqpoint{3.179948in}{4.036992in}}%
\pgfpathlineto{\pgfqpoint{3.186678in}{4.051602in}}%
\pgfpathlineto{\pgfqpoint{3.190042in}{4.056684in}}%
\pgfpathlineto{\pgfqpoint{3.193407in}{4.064943in}}%
\pgfpathlineto{\pgfqpoint{3.196771in}{4.067484in}}%
\pgfpathlineto{\pgfqpoint{3.203500in}{4.081459in}}%
\pgfpathlineto{\pgfqpoint{3.206865in}{4.087176in}}%
\pgfpathlineto{\pgfqpoint{3.210230in}{4.096705in}}%
\pgfpathlineto{\pgfqpoint{3.223688in}{4.117669in}}%
\pgfpathlineto{\pgfqpoint{3.227052in}{4.122751in}}%
\pgfpathlineto{\pgfqpoint{3.240511in}{4.134185in}}%
\pgfpathlineto{\pgfqpoint{3.247240in}{4.139267in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{4.148161in}}%
\pgfpathlineto{\pgfqpoint{3.267427in}{4.150066in}}%
\pgfpathlineto{\pgfqpoint{3.277521in}{4.154513in}}%
\pgfpathlineto{\pgfqpoint{3.280885in}{4.155148in}}%
\pgfpathlineto{\pgfqpoint{3.287614in}{4.158960in}}%
\pgfpathlineto{\pgfqpoint{3.301073in}{4.163407in}}%
\pgfpathlineto{\pgfqpoint{3.321260in}{4.164042in}}%
\pgfpathlineto{\pgfqpoint{3.341447in}{4.167218in}}%
\pgfpathlineto{\pgfqpoint{5.975896in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.975896in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982892in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.850948in}{0.992596in}}%
\pgfpathlineto{\pgfqpoint{1.874500in}{0.994780in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{0.997671in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.001390in}}%
\pgfpathlineto{\pgfqpoint{1.908146in}{1.007294in}}%
\pgfpathlineto{\pgfqpoint{1.918239in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.025633in}}%
\pgfpathlineto{\pgfqpoint{1.931698in}{1.037789in}}%
\pgfpathlineto{\pgfqpoint{1.938427in}{1.054142in}}%
\pgfpathlineto{\pgfqpoint{1.945156in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.105482in}}%
\pgfpathlineto{\pgfqpoint{1.958614in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{1.965343in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{1.972072in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{1.978801in}{1.359354in}}%
\pgfpathlineto{\pgfqpoint{1.985531in}{1.481974in}}%
\pgfpathlineto{\pgfqpoint{1.992260in}{1.644135in}}%
\pgfpathlineto{\pgfqpoint{1.998989in}{1.858158in}}%
\pgfpathlineto{\pgfqpoint{2.005718in}{2.140077in}}%
\pgfpathlineto{\pgfqpoint{2.012447in}{2.510713in}}%
\pgfpathlineto{\pgfqpoint{2.019176in}{2.997054in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{3.634023in}}%
\pgfpathlineto{\pgfqpoint{2.029270in}{4.022615in}}%
\pgfpathlineto{\pgfqpoint{2.032634in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.975896in}{4.167854in}}%
\pgfpathlineto{\pgfqpoint{5.975896in}{4.167854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{0.832778in}}{\pgfqpoint{4.994847in}{3.493889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982892in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.379184in}{0.992677in}}%
\pgfpathlineto{\pgfqpoint{2.466662in}{0.995101in}}%
\pgfpathlineto{\pgfqpoint{2.527224in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{2.574328in}{1.003756in}}%
\pgfpathlineto{\pgfqpoint{2.614703in}{1.010016in}}%
\pgfpathlineto{\pgfqpoint{2.651713in}{1.017953in}}%
\pgfpathlineto{\pgfqpoint{2.685359in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{2.715640in}{1.038276in}}%
\pgfpathlineto{\pgfqpoint{2.745921in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{2.772837in}{1.065850in}}%
\pgfpathlineto{\pgfqpoint{2.799753in}{1.082651in}}%
\pgfpathlineto{\pgfqpoint{2.826670in}{1.102276in}}%
\pgfpathlineto{\pgfqpoint{2.853586in}{1.124991in}}%
\pgfpathlineto{\pgfqpoint{2.877138in}{1.147605in}}%
\pgfpathlineto{\pgfqpoint{2.900690in}{1.172944in}}%
\pgfpathlineto{\pgfqpoint{2.927607in}{1.205429in}}%
\pgfpathlineto{\pgfqpoint{2.954523in}{1.241860in}}%
\pgfpathlineto{\pgfqpoint{2.981440in}{1.282397in}}%
\pgfpathlineto{\pgfqpoint{3.008356in}{1.327159in}}%
\pgfpathlineto{\pgfqpoint{3.035273in}{1.376220in}}%
\pgfpathlineto{\pgfqpoint{3.062189in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{3.092470in}{1.494798in}}%
\pgfpathlineto{\pgfqpoint{3.122751in}{1.565310in}}%
\pgfpathlineto{\pgfqpoint{3.156397in}{1.649644in}}%
\pgfpathlineto{\pgfqpoint{3.190042in}{1.739888in}}%
\pgfpathlineto{\pgfqpoint{3.227052in}{1.845356in}}%
\pgfpathlineto{\pgfqpoint{3.270792in}{1.977236in}}%
\pgfpathlineto{\pgfqpoint{3.321260in}{2.137094in}}%
\pgfpathlineto{\pgfqpoint{3.388551in}{2.358344in}}%
\pgfpathlineto{\pgfqpoint{3.519769in}{2.791398in}}%
\pgfpathlineto{\pgfqpoint{3.573602in}{2.960557in}}%
\pgfpathlineto{\pgfqpoint{3.620706in}{3.101138in}}%
\pgfpathlineto{\pgfqpoint{3.661080in}{3.214954in}}%
\pgfpathlineto{\pgfqpoint{3.698090in}{3.313230in}}%
\pgfpathlineto{\pgfqpoint{3.735101in}{3.405312in}}%
\pgfpathlineto{\pgfqpoint{3.768746in}{3.483432in}}%
\pgfpathlineto{\pgfqpoint{3.802392in}{3.556123in}}%
\pgfpathlineto{\pgfqpoint{3.836037in}{3.623366in}}%
\pgfpathlineto{\pgfqpoint{3.866318in}{3.679269in}}%
\pgfpathlineto{\pgfqpoint{3.896599in}{3.730881in}}%
\pgfpathlineto{\pgfqpoint{3.926880in}{3.778322in}}%
\pgfpathlineto{\pgfqpoint{3.957161in}{3.821739in}}%
\pgfpathlineto{\pgfqpoint{3.987442in}{3.861304in}}%
\pgfpathlineto{\pgfqpoint{4.017723in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{4.048004in}{3.929660in}}%
\pgfpathlineto{\pgfqpoint{4.078285in}{3.958871in}}%
\pgfpathlineto{\pgfqpoint{4.108566in}{3.985062in}}%
\pgfpathlineto{\pgfqpoint{4.138847in}{4.008457in}}%
\pgfpathlineto{\pgfqpoint{4.169128in}{4.029273in}}%
\pgfpathlineto{\pgfqpoint{4.202774in}{4.049642in}}%
\pgfpathlineto{\pgfqpoint{4.236420in}{4.067381in}}%
\pgfpathlineto{\pgfqpoint{4.270065in}{4.082761in}}%
\pgfpathlineto{\pgfqpoint{4.307075in}{4.097261in}}%
\pgfpathlineto{\pgfqpoint{4.347450in}{4.110550in}}%
\pgfpathlineto{\pgfqpoint{4.391189in}{4.122390in}}%
\pgfpathlineto{\pgfqpoint{4.438293in}{4.132643in}}%
\pgfpathlineto{\pgfqpoint{4.488761in}{4.141266in}}%
\pgfpathlineto{\pgfqpoint{4.545959in}{4.148682in}}%
\pgfpathlineto{\pgfqpoint{4.609885in}{4.154692in}}%
\pgfpathlineto{\pgfqpoint{4.687270in}{4.159627in}}%
\pgfpathlineto{\pgfqpoint{4.781478in}{4.163306in}}%
\pgfpathlineto{\pgfqpoint{4.909331in}{4.165889in}}%
\pgfpathlineto{\pgfqpoint{5.104475in}{4.167347in}}%
\pgfpathlineto{\pgfqpoint{5.548597in}{4.167836in}}%
\pgfpathlineto{\pgfqpoint{5.975896in}{4.167853in}}%
\pgfpathlineto{\pgfqpoint{5.975896in}{4.167853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{0.832778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=4.410000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont n = 20, uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{5.838264in}{0.930000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{0.930000in}}{\pgfqpoint{5.877153in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{5.877153in}{2.091046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{2.129934in}}{\pgfqpoint{5.838264in}{2.129934in}}%
\pgfpathlineto{\pgfqpoint{3.851892in}{2.129934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{2.129934in}}{\pgfqpoint{3.813003in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{3.813003in}{0.968889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{0.930000in}}{\pgfqpoint{3.851892in}{0.930000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.972480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.904424in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.687080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.619024in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont k=40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.401679in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.401679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.333624in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Upper bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.116279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.048224in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Lower bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/n5000-k2-unif-zoomed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103278in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{4.326667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103278in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103278in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799149in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799149in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495020in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495020in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190891in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190891in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886762in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886762in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582633in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582633in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278504in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278504in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974375in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974375in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538826in,y=0.688627in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \rho_{m,2} = \frac{m\|p\|_2}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103278in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449401in, y=0.955717in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103278in}{1.441719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449401in, y=1.367853in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103278in}{1.853854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449401in, y=1.779988in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103278in}{2.265990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449401in, y=2.192123in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103278in}{2.678125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449401in, y=2.604259in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103278in}{3.090260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449401in, y=3.016394in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103278in}{3.502396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449401in, y=3.428530in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103278in}{3.914531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449401in, y=3.840665in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103278in}{4.326667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449401in, y=4.252801in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393846in,y=2.678125in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Pr[B_m \geq 2]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103278in}{1.029583in}}{\pgfqpoint{4.871097in}{3.297083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201689in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{1.300100in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{1.398511in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{1.595333in}{1.058927in}}%
\pgfpathlineto{\pgfqpoint{1.693744in}{1.076072in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.123550in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.148608in}}%
\pgfpathlineto{\pgfqpoint{2.087388in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{2.185799in}{1.208945in}}%
\pgfpathlineto{\pgfqpoint{2.284210in}{1.246202in}}%
\pgfpathlineto{\pgfqpoint{2.382621in}{1.290053in}}%
\pgfpathlineto{\pgfqpoint{2.481032in}{1.335553in}}%
\pgfpathlineto{\pgfqpoint{2.579443in}{1.376436in}}%
\pgfpathlineto{\pgfqpoint{2.677854in}{1.430179in}}%
\pgfpathlineto{\pgfqpoint{2.776265in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{2.874676in}{1.525465in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{1.584812in}}%
\pgfpathlineto{\pgfqpoint{3.071498in}{1.642181in}}%
\pgfpathlineto{\pgfqpoint{3.169909in}{1.713728in}}%
\pgfpathlineto{\pgfqpoint{3.268320in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{3.366731in}{1.845941in}}%
\pgfpathlineto{\pgfqpoint{3.465142in}{1.914521in}}%
\pgfpathlineto{\pgfqpoint{3.563553in}{1.980462in}}%
\pgfpathlineto{\pgfqpoint{3.661964in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{3.760375in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{3.858786in}{2.218512in}}%
\pgfpathlineto{\pgfqpoint{3.957198in}{2.308192in}}%
\pgfpathlineto{\pgfqpoint{4.055609in}{2.393587in}}%
\pgfpathlineto{\pgfqpoint{4.154020in}{2.491180in}}%
\pgfpathlineto{\pgfqpoint{4.252431in}{2.590752in}}%
\pgfpathlineto{\pgfqpoint{4.350842in}{2.679114in}}%
\pgfpathlineto{\pgfqpoint{4.449253in}{2.772092in}}%
\pgfpathlineto{\pgfqpoint{4.646075in}{2.975522in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{3.090260in}}%
\pgfpathlineto{\pgfqpoint{4.941308in}{3.310835in}}%
\pgfpathlineto{\pgfqpoint{5.039719in}{3.435795in}}%
\pgfpathlineto{\pgfqpoint{5.236541in}{3.664283in}}%
\pgfpathlineto{\pgfqpoint{5.334952in}{3.769460in}}%
\pgfpathlineto{\pgfqpoint{5.433363in}{3.880571in}}%
\pgfpathlineto{\pgfqpoint{5.531774in}{4.007839in}}%
\pgfpathlineto{\pgfqpoint{5.630185in}{4.131809in}}%
\pgfpathlineto{\pgfqpoint{5.728596in}{4.270287in}}%
\pgfpathlineto{\pgfqpoint{5.777760in}{4.336667in}}%
\pgfpathlineto{\pgfqpoint{5.777760in}{4.336667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103278in}{1.029583in}}{\pgfqpoint{4.871097in}{3.297083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201689in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{1.300100in}{1.032880in}}%
\pgfpathlineto{\pgfqpoint{1.398511in}{1.039475in}}%
\pgfpathlineto{\pgfqpoint{1.496922in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{1.595333in}{1.062554in}}%
\pgfpathlineto{\pgfqpoint{1.693744in}{1.079040in}}%
\pgfpathlineto{\pgfqpoint{1.792155in}{1.098822in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.148278in}}%
\pgfpathlineto{\pgfqpoint{2.087388in}{1.177952in}}%
\pgfpathlineto{\pgfqpoint{2.185799in}{1.210923in}}%
\pgfpathlineto{\pgfqpoint{2.284210in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{2.382621in}{1.286756in}}%
\pgfpathlineto{\pgfqpoint{2.481032in}{1.329618in}}%
\pgfpathlineto{\pgfqpoint{2.579443in}{1.375777in}}%
\pgfpathlineto{\pgfqpoint{2.677854in}{1.425233in}}%
\pgfpathlineto{\pgfqpoint{2.776265in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{2.874676in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{1.593385in}}%
\pgfpathlineto{\pgfqpoint{3.071498in}{1.656029in}}%
\pgfpathlineto{\pgfqpoint{3.169909in}{1.721971in}}%
\pgfpathlineto{\pgfqpoint{3.268320in}{1.791210in}}%
\pgfpathlineto{\pgfqpoint{3.366731in}{1.863745in}}%
\pgfpathlineto{\pgfqpoint{3.465142in}{1.939578in}}%
\pgfpathlineto{\pgfqpoint{3.563553in}{2.018708in}}%
\pgfpathlineto{\pgfqpoint{3.661964in}{2.101135in}}%
\pgfpathlineto{\pgfqpoint{3.760375in}{2.186860in}}%
\pgfpathlineto{\pgfqpoint{3.858786in}{2.275881in}}%
\pgfpathlineto{\pgfqpoint{3.957198in}{2.368199in}}%
\pgfpathlineto{\pgfqpoint{4.055609in}{2.463815in}}%
\pgfpathlineto{\pgfqpoint{4.154020in}{2.562727in}}%
\pgfpathlineto{\pgfqpoint{4.252431in}{2.664937in}}%
\pgfpathlineto{\pgfqpoint{4.350842in}{2.770443in}}%
\pgfpathlineto{\pgfqpoint{4.449253in}{2.879247in}}%
\pgfpathlineto{\pgfqpoint{4.547664in}{2.991348in}}%
\pgfpathlineto{\pgfqpoint{4.646075in}{3.106746in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{3.225441in}}%
\pgfpathlineto{\pgfqpoint{4.842897in}{3.347433in}}%
\pgfpathlineto{\pgfqpoint{4.941308in}{3.472722in}}%
\pgfpathlineto{\pgfqpoint{5.039719in}{3.601308in}}%
\pgfpathlineto{\pgfqpoint{5.138130in}{3.733192in}}%
\pgfpathlineto{\pgfqpoint{5.236541in}{3.868372in}}%
\pgfpathlineto{\pgfqpoint{5.334952in}{4.006850in}}%
\pgfpathlineto{\pgfqpoint{5.433363in}{4.148624in}}%
\pgfpathlineto{\pgfqpoint{5.560276in}{4.336667in}}%
\pgfpathlineto{\pgfqpoint{5.560276in}{4.336667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.103278in}{1.029583in}}{\pgfqpoint{4.871097in}{3.297083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201689in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{1.300100in}{1.032880in}}%
\pgfpathlineto{\pgfqpoint{1.398511in}{1.039381in}}%
\pgfpathlineto{\pgfqpoint{1.496922in}{1.048995in}}%
\pgfpathlineto{\pgfqpoint{1.595333in}{1.061631in}}%
\pgfpathlineto{\pgfqpoint{1.693744in}{1.077204in}}%
\pgfpathlineto{\pgfqpoint{1.792155in}{1.095627in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.116816in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.140689in}}%
\pgfpathlineto{\pgfqpoint{2.087388in}{1.167168in}}%
\pgfpathlineto{\pgfqpoint{2.185799in}{1.196172in}}%
\pgfpathlineto{\pgfqpoint{2.284210in}{1.227625in}}%
\pgfpathlineto{\pgfqpoint{2.382621in}{1.261452in}}%
\pgfpathlineto{\pgfqpoint{2.481032in}{1.297580in}}%
\pgfpathlineto{\pgfqpoint{2.579443in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{2.677854in}{1.376453in}}%
\pgfpathlineto{\pgfqpoint{2.776265in}{1.419058in}}%
\pgfpathlineto{\pgfqpoint{2.874676in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{2.973087in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{3.071498in}{1.558749in}}%
\pgfpathlineto{\pgfqpoint{3.169909in}{1.609056in}}%
\pgfpathlineto{\pgfqpoint{3.268320in}{1.661132in}}%
\pgfpathlineto{\pgfqpoint{3.366731in}{1.714916in}}%
\pgfpathlineto{\pgfqpoint{3.465142in}{1.770349in}}%
\pgfpathlineto{\pgfqpoint{3.563553in}{1.827375in}}%
\pgfpathlineto{\pgfqpoint{3.661964in}{1.885937in}}%
\pgfpathlineto{\pgfqpoint{3.760375in}{1.945979in}}%
\pgfpathlineto{\pgfqpoint{3.858786in}{2.007450in}}%
\pgfpathlineto{\pgfqpoint{3.957198in}{2.070295in}}%
\pgfpathlineto{\pgfqpoint{4.154020in}{2.199908in}}%
\pgfpathlineto{\pgfqpoint{4.350842in}{2.334423in}}%
\pgfpathlineto{\pgfqpoint{4.547664in}{2.473461in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{2.616663in}}%
\pgfpathlineto{\pgfqpoint{4.941308in}{2.763685in}}%
\pgfpathlineto{\pgfqpoint{5.138130in}{2.914200in}}%
\pgfpathlineto{\pgfqpoint{5.334952in}{3.067896in}}%
\pgfpathlineto{\pgfqpoint{5.531774in}{3.224474in}}%
\pgfpathlineto{\pgfqpoint{5.728596in}{3.383653in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{3.594017in}}%
\pgfpathlineto{\pgfqpoint{5.984375in}{3.594017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103278in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974375in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103278in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{1.029583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103278in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538826in,y=4.410000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont k = 2, uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239389in}{3.314910in}}%
\pgfpathlineto{\pgfqpoint{3.225760in}{3.314910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.264649in}{3.314910in}}{\pgfqpoint{3.264649in}{3.353799in}}%
\pgfpathlineto{\pgfqpoint{3.264649in}{4.190556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.264649in}{4.229444in}}{\pgfqpoint{3.225760in}{4.229444in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{4.229444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200500in}{4.229444in}}{\pgfqpoint{1.200500in}{4.190556in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.353799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200500in}{3.314910in}}{\pgfqpoint{1.239389in}{3.314910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278278in}{4.071990in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{4.071990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822722in,y=4.003934in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont n = 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.278278in}{3.786590in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{3.786590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822722in,y=3.718534in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Upper bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.278278in}{3.501189in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{3.501189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822722in,y=3.433134in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Lower bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/n5000-k2-unif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/bo/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979528in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603884in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603884in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228240in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228240in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852595in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852595in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476951in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101307in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101307in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725663in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725663in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350019in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350019in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974375in}{1.029583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974375in,y=0.932361in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=0.688627in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \rho_{m,2} = \frac{m\|p\|_2}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.179451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=1.105585in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{1.778920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=1.705054in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.378390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.304524in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{2.977860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=2.903994in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{3.577330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=3.503463in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979528in}{4.176799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573074in, y=4.102933in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517519in,y=2.678125in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \Pr[B_m \geq 2]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{1.029583in}}{\pgfqpoint{4.994847in}{3.297083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997187in}{1.179451in}}%
\pgfpathlineto{\pgfqpoint{1.032506in}{1.181309in}}%
\pgfpathlineto{\pgfqpoint{1.067825in}{1.184786in}}%
\pgfpathlineto{\pgfqpoint{1.085484in}{1.187903in}}%
\pgfpathlineto{\pgfqpoint{1.156122in}{1.205947in}}%
\pgfpathlineto{\pgfqpoint{1.191441in}{1.218836in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.242515in}}%
\pgfpathlineto{\pgfqpoint{1.262079in}{1.252286in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{1.315057in}{1.280401in}}%
\pgfpathlineto{\pgfqpoint{1.332717in}{1.290832in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{1.316070in}}%
\pgfpathlineto{\pgfqpoint{1.421014in}{1.352338in}}%
\pgfpathlineto{\pgfqpoint{1.456333in}{1.380093in}}%
\pgfpathlineto{\pgfqpoint{1.509311in}{1.427451in}}%
\pgfpathlineto{\pgfqpoint{1.562290in}{1.479365in}}%
\pgfpathlineto{\pgfqpoint{1.579949in}{1.496270in}}%
\pgfpathlineto{\pgfqpoint{1.615268in}{1.533258in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.697812in}}%
\pgfpathlineto{\pgfqpoint{1.809522in}{1.768670in}}%
\pgfpathlineto{\pgfqpoint{1.844841in}{1.815308in}}%
\pgfpathlineto{\pgfqpoint{1.897819in}{1.885686in}}%
\pgfpathlineto{\pgfqpoint{1.950798in}{1.957203in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{2.130509in}}%
\pgfpathlineto{\pgfqpoint{2.092073in}{2.157546in}}%
\pgfpathlineto{\pgfqpoint{2.145052in}{2.233978in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{2.284213in}}%
\pgfpathlineto{\pgfqpoint{2.268668in}{2.409203in}}%
\pgfpathlineto{\pgfqpoint{2.339306in}{2.516028in}}%
\pgfpathlineto{\pgfqpoint{2.445262in}{2.664157in}}%
\pgfpathlineto{\pgfqpoint{2.533560in}{2.788128in}}%
\pgfpathlineto{\pgfqpoint{2.551219in}{2.811267in}}%
\pgfpathlineto{\pgfqpoint{2.586538in}{2.859704in}}%
\pgfpathlineto{\pgfqpoint{2.621857in}{2.907122in}}%
\pgfpathlineto{\pgfqpoint{2.657176in}{2.951663in}}%
\pgfpathlineto{\pgfqpoint{2.692495in}{2.998721in}}%
\pgfpathlineto{\pgfqpoint{2.727813in}{3.042483in}}%
\pgfpathlineto{\pgfqpoint{2.798451in}{3.131384in}}%
\pgfpathlineto{\pgfqpoint{2.816111in}{3.154703in}}%
\pgfpathlineto{\pgfqpoint{2.904408in}{3.258951in}}%
\pgfpathlineto{\pgfqpoint{2.975046in}{3.335863in}}%
\pgfpathlineto{\pgfqpoint{2.992705in}{3.356665in}}%
\pgfpathlineto{\pgfqpoint{3.028024in}{3.394671in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{3.414214in}}%
\pgfpathlineto{\pgfqpoint{3.081003in}{3.448384in}}%
\pgfpathlineto{\pgfqpoint{3.116321in}{3.482074in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{3.496821in}}%
\pgfpathlineto{\pgfqpoint{3.186959in}{3.546637in}}%
\pgfpathlineto{\pgfqpoint{3.222278in}{3.577210in}}%
\pgfpathlineto{\pgfqpoint{3.257597in}{3.607483in}}%
\pgfpathlineto{\pgfqpoint{3.381213in}{3.704837in}}%
\pgfpathlineto{\pgfqpoint{3.434192in}{3.740985in}}%
\pgfpathlineto{\pgfqpoint{3.487170in}{3.772877in}}%
\pgfpathlineto{\pgfqpoint{3.522489in}{3.797035in}}%
\pgfpathlineto{\pgfqpoint{3.557808in}{3.819395in}}%
\pgfpathlineto{\pgfqpoint{3.575467in}{3.828507in}}%
\pgfpathlineto{\pgfqpoint{3.628446in}{3.859200in}}%
\pgfpathlineto{\pgfqpoint{3.752062in}{3.923763in}}%
\pgfpathlineto{\pgfqpoint{3.822700in}{3.955715in}}%
\pgfpathlineto{\pgfqpoint{3.840359in}{3.963568in}}%
\pgfpathlineto{\pgfqpoint{3.928656in}{3.995759in}}%
\pgfpathlineto{\pgfqpoint{3.981635in}{4.012365in}}%
\pgfpathlineto{\pgfqpoint{4.105251in}{4.050971in}}%
\pgfpathlineto{\pgfqpoint{4.264186in}{4.086519in}}%
\pgfpathlineto{\pgfqpoint{4.352483in}{4.102585in}}%
\pgfpathlineto{\pgfqpoint{4.405461in}{4.111937in}}%
\pgfpathlineto{\pgfqpoint{4.529078in}{4.127703in}}%
\pgfpathlineto{\pgfqpoint{4.723332in}{4.146826in}}%
\pgfpathlineto{\pgfqpoint{5.023542in}{4.163311in}}%
\pgfpathlineto{\pgfqpoint{5.129499in}{4.165829in}}%
\pgfpathlineto{\pgfqpoint{5.359072in}{4.171104in}}%
\pgfpathlineto{\pgfqpoint{5.676942in}{4.174401in}}%
\pgfpathlineto{\pgfqpoint{5.959493in}{4.175840in}}%
\pgfpathlineto{\pgfqpoint{5.959493in}{4.175840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{1.029583in}}{\pgfqpoint{4.994847in}{3.297083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997187in}{1.179451in}}%
\pgfpathlineto{\pgfqpoint{1.032506in}{1.181249in}}%
\pgfpathlineto{\pgfqpoint{1.067825in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{1.103144in}{1.192040in}}%
\pgfpathlineto{\pgfqpoint{1.138463in}{1.201032in}}%
\pgfpathlineto{\pgfqpoint{1.173782in}{1.212422in}}%
\pgfpathlineto{\pgfqpoint{1.209101in}{1.226209in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.242395in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{1.260979in}}%
\pgfpathlineto{\pgfqpoint{1.315057in}{1.281960in}}%
\pgfpathlineto{\pgfqpoint{1.350376in}{1.305339in}}%
\pgfpathlineto{\pgfqpoint{1.385695in}{1.331117in}}%
\pgfpathlineto{\pgfqpoint{1.421014in}{1.359292in}}%
\pgfpathlineto{\pgfqpoint{1.456333in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.491652in}{1.422835in}}%
\pgfpathlineto{\pgfqpoint{1.526971in}{1.458204in}}%
\pgfpathlineto{\pgfqpoint{1.562290in}{1.495971in}}%
\pgfpathlineto{\pgfqpoint{1.597609in}{1.536135in}}%
\pgfpathlineto{\pgfqpoint{1.632927in}{1.578698in}}%
\pgfpathlineto{\pgfqpoint{1.668246in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{1.721225in}{1.695594in}}%
\pgfpathlineto{\pgfqpoint{1.774203in}{1.772926in}}%
\pgfpathlineto{\pgfqpoint{1.827181in}{1.855653in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.943775in}}%
\pgfpathlineto{\pgfqpoint{1.933138in}{2.037292in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.136204in}}%
\pgfpathlineto{\pgfqpoint{2.039095in}{2.240512in}}%
\pgfpathlineto{\pgfqpoint{2.092073in}{2.350215in}}%
\pgfpathlineto{\pgfqpoint{2.145052in}{2.465313in}}%
\pgfpathlineto{\pgfqpoint{2.198030in}{2.585807in}}%
\pgfpathlineto{\pgfqpoint{2.251008in}{2.711695in}}%
\pgfpathlineto{\pgfqpoint{2.303987in}{2.842979in}}%
\pgfpathlineto{\pgfqpoint{2.356965in}{2.979658in}}%
\pgfpathlineto{\pgfqpoint{2.409943in}{3.121733in}}%
\pgfpathlineto{\pgfqpoint{2.462922in}{3.269202in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{3.422067in}}%
\pgfpathlineto{\pgfqpoint{2.568878in}{3.580327in}}%
\pgfpathlineto{\pgfqpoint{2.621857in}{3.743982in}}%
\pgfpathlineto{\pgfqpoint{2.692495in}{3.970582in}}%
\pgfpathlineto{\pgfqpoint{2.745473in}{4.146826in}}%
\pgfpathlineto{\pgfqpoint{2.763132in}{4.176799in}}%
\pgfpathlineto{\pgfqpoint{5.959493in}{4.176799in}}%
\pgfpathlineto{\pgfqpoint{5.959493in}{4.176799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.979528in}{1.029583in}}{\pgfqpoint{4.994847in}{3.297083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997187in}{1.179451in}}%
\pgfpathlineto{\pgfqpoint{1.032506in}{1.181232in}}%
\pgfpathlineto{\pgfqpoint{1.067825in}{1.185278in}}%
\pgfpathlineto{\pgfqpoint{1.103144in}{1.191459in}}%
\pgfpathlineto{\pgfqpoint{1.138463in}{1.199652in}}%
\pgfpathlineto{\pgfqpoint{1.173782in}{1.209740in}}%
\pgfpathlineto{\pgfqpoint{1.209101in}{1.221609in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.235151in}}%
\pgfpathlineto{\pgfqpoint{1.297398in}{1.258379in}}%
\pgfpathlineto{\pgfqpoint{1.350376in}{1.284809in}}%
\pgfpathlineto{\pgfqpoint{1.403355in}{1.314135in}}%
\pgfpathlineto{\pgfqpoint{1.456333in}{1.346068in}}%
\pgfpathlineto{\pgfqpoint{1.509311in}{1.380338in}}%
\pgfpathlineto{\pgfqpoint{1.579949in}{1.429235in}}%
\pgfpathlineto{\pgfqpoint{1.650587in}{1.481293in}}%
\pgfpathlineto{\pgfqpoint{1.721225in}{1.536012in}}%
\pgfpathlineto{\pgfqpoint{1.809522in}{1.607463in}}%
\pgfpathlineto{\pgfqpoint{1.915479in}{1.696646in}}%
\pgfpathlineto{\pgfqpoint{2.039095in}{1.803940in}}%
\pgfpathlineto{\pgfqpoint{2.233349in}{1.975999in}}%
\pgfpathlineto{\pgfqpoint{2.480581in}{2.194477in}}%
\pgfpathlineto{\pgfqpoint{2.621857in}{2.316493in}}%
\pgfpathlineto{\pgfqpoint{2.745473in}{2.420584in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{2.521672in}}%
\pgfpathlineto{\pgfqpoint{2.975046in}{2.605647in}}%
\pgfpathlineto{\pgfqpoint{3.081003in}{2.686969in}}%
\pgfpathlineto{\pgfqpoint{3.186959in}{2.765511in}}%
\pgfpathlineto{\pgfqpoint{3.292916in}{2.841181in}}%
\pgfpathlineto{\pgfqpoint{3.398873in}{2.913923in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{2.983710in}}%
\pgfpathlineto{\pgfqpoint{3.610786in}{3.050537in}}%
\pgfpathlineto{\pgfqpoint{3.716743in}{3.114422in}}%
\pgfpathlineto{\pgfqpoint{3.822700in}{3.175397in}}%
\pgfpathlineto{\pgfqpoint{3.928656in}{3.233510in}}%
\pgfpathlineto{\pgfqpoint{4.034613in}{3.288822in}}%
\pgfpathlineto{\pgfqpoint{4.140570in}{3.341402in}}%
\pgfpathlineto{\pgfqpoint{4.246526in}{3.391326in}}%
\pgfpathlineto{\pgfqpoint{4.352483in}{3.438676in}}%
\pgfpathlineto{\pgfqpoint{4.458440in}{3.483539in}}%
\pgfpathlineto{\pgfqpoint{4.564396in}{3.526004in}}%
\pgfpathlineto{\pgfqpoint{4.670353in}{3.566165in}}%
\pgfpathlineto{\pgfqpoint{4.776310in}{3.604112in}}%
\pgfpathlineto{\pgfqpoint{4.882267in}{3.639940in}}%
\pgfpathlineto{\pgfqpoint{5.005883in}{3.679184in}}%
\pgfpathlineto{\pgfqpoint{5.129499in}{3.715814in}}%
\pgfpathlineto{\pgfqpoint{5.253115in}{3.749973in}}%
\pgfpathlineto{\pgfqpoint{5.376731in}{3.781800in}}%
\pgfpathlineto{\pgfqpoint{5.500347in}{3.811430in}}%
\pgfpathlineto{\pgfqpoint{5.623964in}{3.838994in}}%
\pgfpathlineto{\pgfqpoint{5.765239in}{3.868125in}}%
\pgfpathlineto{\pgfqpoint{5.906515in}{3.894900in}}%
\pgfpathlineto{\pgfqpoint{5.959493in}{3.904368in}}%
\pgfpathlineto{\pgfqpoint{5.959493in}{3.904368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974375in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{1.029583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979528in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{4.326667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476951in,y=4.410000in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont k = 2, uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851892in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{5.838264in}{1.126806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{1.126806in}}{\pgfqpoint{5.877153in}{1.165694in}}%
\pgfpathlineto{\pgfqpoint{5.877153in}{2.002451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.877153in}{2.041340in}}{\pgfqpoint{5.838264in}{2.041340in}}%
\pgfpathlineto{\pgfqpoint{3.851892in}{2.041340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{2.041340in}}{\pgfqpoint{3.813003in}{2.002451in}}%
\pgfpathlineto{\pgfqpoint{3.813003in}{1.165694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813003in}{1.126806in}}{\pgfqpoint{3.851892in}{1.126806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.883885in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.883885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.815830in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont n = 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.598485in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.598485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.530429in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Upper bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.890781in}{1.313085in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{1.313085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435226in,y=1.245029in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Lower bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

